A Database of 2MASS Near-Infrared Colors of Magellanic Cloud Star Clusters

The (rest-frame) near-IR domain contains important stellar population diagnostics and is often used to estimate masses of galaxies at low as well as high redshifts. However, many stellar population models are still relatively poorly calibrated in this part of the spectrum. To allow an improvement of this calibration we present a new database of integrated near-infrared JHKs magnitudes for 75 star clusters in the Magellanic Clouds, using the 2-Micron All-Sky Survey (2MASS). The majority of the clusters in our sample have robust age and metallicity estimates from color-magnitude diagrams available in the literature, and populate a range of ages from 10 Myr to 15 Gyr and a range in [Fe/H] from -2.17 to +0.01 dex. A comparison with matched star clusters in the 2MASS Extended Source Catalog (XSC) reveals that the XSC only provides a good fit to the unresolved component of the cluster stellar population. We also compare our results with the often-cited single-channel JHK photometry of Persson and collaborators, and find significant differences, especially for their 30"-diameter apertures up to ~2.5 mag in the K-band, more than 1 mag in J-K, and up to 0.5 mag in H-K. Using simulations to center apertures based on maximum light throughput (as performed by Persson et al, we show that these differences can be attributed to near-IR-bright cluster stars (e.g., Carbon stars) located away from the true center of the star clusters. The wide age and metallicity coverage of our integrated JHKs photometry sample constitutes a fundamental dataset for testing population synthesis model predictions, and for direct comparison with near-IR observations of distant stellar populations.

==> (inline-0) <==
\begin{deluxetable}{lccrrrlcrlrrr}
\tabletypesize{\small}
\tablenum{1}
\tablecolumns{12}
\tablecaption{SMC cluster sample.}
\tablehead{
\multicolumn{1}{l}{ID}&\colhead{$\alpha_{2000}$\tablenotemark{a}}&\colhead{$\delta_{2000}$\tablenotemark{a}}&
\multicolumn{4}{c}{Age, Errors \& Ref\tablenotemark{b}}&\multicolumn{3}{c}{[Fe/H], Err \& Ref}&
\colhead{$A_v$\tablenotemark{c}}&\colhead{$A_v$ err\tablenotemark{c}}}
\startdata
NGC121      &   00:26:49  &--71:32:10  & 10.08 & +0.05   &--0.05   &  7  & --1.71   &$\pm$ 0.10 &         7       & 0.18 & 0.02\\ 
NGC152      &   00:32:56  &--73:06:59  &  9.15 & +0.06   &--0.07   &  3  & --0.94   &$\pm$ 0.15 &         3       & 0.19 & 0.02\\ 
NGC176      &   00:35:59  &--73:09:57  &  8.30 & +0.30   &--0.30   &  6;8& --0.6\phn&\nodata    &         8      & 0.24 & 0.03\\
NGC330      &   00:56:20  &--72:27:44  &  7.40 & +0.20   &--0.40   &  2;4& --0.82   &$\pm$ 0.11 &         5       & 0.37 & 0.02\\ 
NGC339      &   00:57:45  &--74:28:21  &  9.80 & +0.08   &--0.10   &  7  & --1.50   &$\pm$ 0.14 &         7       & 0.18 & 0.02\\
NGC361      &   01:02:11  &--71:36:25  &  9.91 & +0.06   &--0.07   &  7  & --1.45   &$\pm$ 0.11 &         7       & 0.17 & 0.02\\ 
NGC411      &   01:07:56  &--71:46:09  &  9.15 & +0.06   &--0.07   &  1;3& --0.68   &$\pm$ 0.07 &         1;3     & 0.17 & 0.02\\ 
NGC416      &   01:07:58  &--72:21:25  &  9.84 & +0.06   &--0.08   &  7  & --1.44   &$\pm$ 0.12 &         7       & 0.20 & 0.02\\ 
NGC458      &   01:14:54  &--71:32:58  &  8.30 & +0.18   &--0.30   &  4  & --0.23   &$\pm$ 0.25     &         4       & 0.23 & 0.02\\ 
KRON3       &   00:24:46  &--72:47:37  &  9.78 & +0.09   &--0.11   &  7  & --1.16   &$\pm$ 0.09 &         7       & 0.18 & 0.02\\[8pt]												 	 
NGC419      &   01:08:19  &--72:53:03  &  9.08 & \nodata & \nodata &  9  & --0.6\phn&\nodata    &         9       & 0.32 & 0.02\\ 
Lindsay1    &   00:04:00  &--73:28:00  &  9.89 & \nodata & \nodata &  7  & --1.35   &\nodata    &         7       & 0.18 & 0.02\\ 
Lindsay113  &   01:49:30  &--73:43:00  &  9.60 & \nodata & \nodata &  7  & --1.24   &\nodata    &         7       & 0.18 & 0.02\\ 
\enddata
\tablenotetext{a}{Positions $\alpha_{2000}$ (hh:mm:ss), $\delta_{2000}$ (dd:mm:ss) are retrieved from 
Simbad Astronomical Database}
\tablenotetext{b}{The age for the clusters is given as log(age). The CMDs of the last three 
objects are providing only a crude age estimation, and the errors are not given.}
\tablenotetext{c}{The extinction information is retrieved from the website of the MCPS}
\tablerefs{1. \cite{as99}
2. \cite{chiosi95}
3. \cite{crowl01}
4. \cite{da costa98}
5. \cite{hill99}
6. \cite{hodge87}
7. \cite{mighell98}
8. \cite{mackey03b}
9. \cite{seggewiss89}}
\label{tab:smc}
\end{deluxetable}

\newpage
\begin{deluxetable}{lccrrrrcrrrr}
\tabletypesize{\small}
\tablenum{2}
\tablecolumns{12}
\tablecaption{LMC cluster sample.}
\tablehead{
\multicolumn{1}{l}{ID}&\colhead{$\alpha_{2000}$\tablenotemark{a}}&\colhead{$\delta_{2000}$\tablenotemark{a}}&
\multicolumn{4}{c}{Age, Errors \& Ref\tablenotemark{b}}&\multicolumn{3}{c}{[Fe/H], Err \& Ref}&
\colhead{$A_v$\tablenotemark{c}}&\colhead{$A_v$ err\tablenotemark{c}}}
\startdata 
NGC1466 & 03:44:33   &  --71:40:18  &  10.10 &+0.01 &--0.01  & 5  &  --2.17 &$\pm$0.20  &  12   &    0.39  &  0.02\\ 
NGC1651 & 04:37:32   &  --70:35:06  &  9.30  &+0.08 &--0.10  & 5  &  --0.37 &$\pm$0.20  &  12   &    0.35  &  0.05\\ 
NGC1711 & 04:50:37   &  --69:59:06  &  7.70  &+0.05 &--0.05  & 2  &  --0.57 &$\pm$0.17  &  2    &    0.56  &  0.01\\
NGC1718 & 04:52:25   &  --67:03:06  &  9.30  &+0.30 &--0.30  & 4  &  --0.42 &\nodata    &  20   &    0.51  &  0.06\\
NGC1754 & 04:54:17   &  --70:26:30  &  10.19 &+0.06 &--0.07  & 11 &  --1.54 &$\pm$0.20  &  12   &    0.40  &  0.04\\
NGC1777 & 04:55:48   &  --74:17:00  &  9.08  &+0.12 &--0.18  & 5  &  --0.35 &$\pm$0.20  &  12   &    0.39  &  0.02\\
NGC1786 & 04:59:06   &  --67:44:42  &  10.18 &+0.01 &--0.01  & 5  &  --1.87 &$\pm$0.20  &  12   &    0.62  &  0.04\\
NGC1805 & 05:02:21   &  --66:06:42  &  7.00  &+0.30 &--0.10  & 1  &  --0.25 &\nodata    &  1;9  &    0.32  &  0.02\\
NGC1818 & 05:04:14   &  --66:26:06  &  7.40  &+0.30 &--0.10  & 1  &  --0.25 &\nodata    &  1;9  &    0.39  &  0.02\\
NGC1831 & 05:06:16   &  --64:55:06  &  8.50  &+0.30 &--0.30  & 4  &   +0.01 &$\pm$0.20  &  12   &    0.39  &  0.02\\
NGC1835 & 05:05:05   &  --69:24:12  &  10.22 &+0.07 &--0.08  & 11 &  --1.79 &$\pm$0.20  &  12   &    0.35  &  0.07\\
NGC1841 & 04:45:23   &  --83:59:48  &  10.09 &+0.01 &--0.01  & 5  &  --2.11 &$\pm$0.10  &  15   &    0.39  &  0.02\\
NGC1847 & 05:07:08   &  --68:58:18  &  7.42  &+0.30 &--0.30  & 4  &  --0.37 &\nodata    &  20   &    0.49  &  0.02\\
NGC1850 & 05:08:44   &  --68:45:36  &  7.50  &+0.20 &--0.20  & 3  &  --0.12 &$\pm$0.20  &  8    &    0.33  &  0.01\\
NGC1856 & 05:09:29   &  --69:07:36  &  8.12  &+0.30 &--0.30  & 4  &  --0.52 &\nodata    &  20   &    0.22  &  0.03\\
NGC1860 & 05:10:39   &  --68:45:12  &  8.28  &+0.30 &--0.30  & 4  &  --0.52 &\nodata    &  20   &    0.27  &  0.07\\
NGC1866 & 05:13:39   &  --65:27:54  &  8.12  &+0.30 &--0.30  & 4  &  --0.50 &$\pm$0.10  &  6    &    0.28  &  0.06\\
NGC1868 & 05:14:36   &  --63:57:18  &  8.74  &+0.30 &--0.30  & 4  &  --0.50 &$\pm$0.20  &  12   &    0.39  &  0.02\\
NGC1898 & 05:16:42   &  --69:39:24  &  10.15 &+0.06 &--0.08  & 11 &  --1.37 &$\pm$0.20  &  12   &    0.43  &  0.05\\
NGC1916 & 05:18:39   &  --69:24:24  &  10.20 &+0.09 &--0.09  & 20 &  --2.08 &$\pm$0.20  &  12   &    0.42  &  0.05\\
NGC1984 & 05:27:40   &  --69:08:06  &  7.06  &+0.30 &--0.30  & 4  &  --0.90 &$\pm$0.40  &  10   &    0.36  &  0.02\\
NGC2004 & 05:30:40   &  --67:17:12  &  7.30  &+0.20 &--0.20  & 3  &  --0.56 &$\pm$0.20  &  8    &    0.33  &  0.02\\
NGC2005 & 05:30:09   &  --69:45:06  &  10.22 &+0.12 &--0.16  & 11 &  --1.92 &$\pm$0.20  &  12   &    0.47  &  0.04\\
NGC2011 & 05:32:19   &  --67:31:18  &  6.99  &+0.30 &--0.30  & 4  &  --0.47 &$\pm$0.40  &  10   &    0.47  &  0.02\\
NGC2019 & 05:31:56   &  --70:09:36  &  10.25 &+0.07 &--0.09  & 11 &  --1.81 &$\pm$0.20  &  12   &    0.44  &  0.06\\
NGC2031 & 05:33:41   &  --70:59:12  &  8.20  &+0.10 &--0.10  & 2  &  --0.52 &$\pm$0.21  &  2    &    0.40  &  0.03\\
NGC2100 & 05:42:08   &  --69:12:42  &  7.20  &+0.20 &--0.20  & 3  &  --0.32 &$\pm$0.20  &  8    &    0.80  &  0.02\\
NGC2121 & 05:48:12   &  --71:28:48  &  9.51  &+0.06 &--0.07  & 13 &  --0.61 &$\pm$0.20  &  12   &    0.53  &  0.04\\
NGC2136 & 05:53:17   &  --69:31:42  &  8.00  &+0.10 &--0.10  & 2  &  --0.55 &$\pm$0.23  &  2    &    0.58  &  0.02\\
NGC2153 & 05:57:51   &  --66:24:00  &  9.11  &+0.12 &--0.16  & 5  &  --0.42 &\nodata    &  20   &    0.27  &  0.05\\
NGC2155 & 05:58:33   &  --65:28:36  &  9.51  &+0.06 &--0.07  & 13 &  --0.55 &$\pm$0.20  &  12   &    0.43  &  0.04\\
NGC2156 & 05:57:45   &  --68:27:36  &  7.60  &+0.20 &--0.20  & 3  &  --0.45 &\nodata    &  20   &    0.20  &  0.02\\
NGC2157 & 05:57:34   &  --69:11:48  &  7.60  &+0.20 &--0.20  & 3  &  --0.45 &\nodata    &  20   &    0.42  &  0.02\\
NGC2159 & 05:57:57   &  --68:37:24  &  7.60  &+0.20 &--0.20  & 3  &  --0.45 &\nodata    &  20   &    0.29  &  0.03\\
NGC2162 & 06:00:31   &  --63:43:18  &  9.11  &+0.12 &--0.16  & 5  &  --0.23 &$\pm$0.20  &  12   &    0.39  &  0.02\\
NGC2164 & 05:58:54   &  --68:31:06  &  7.70  &+0.20 &--0.20  & 3  &  --0.45 &\nodata    &  20   &    0.33  &  0.02\\
NGC2172 & 06:00:05   &  --68:38:12  &  7.60  &+0.20 &--0.20  & 3  &  --0.44 &\nodata    &  20   &    0.26  &  0.03\\
NGC2173 & 05:57:58   &  --72:58:42  &  9.33  &+0.07 &--0.09  & 5  &  --0.24 &$\pm$0.20  &  12   &    0.39  &  0.02\\
NGC2193 & 06:06:17   &  --65:05:54  &  9.34  &+0.09 &--0.11  & 13 &  --0.60 &$\pm$0.20  &  13   &    0.39  &  0.02\\
NGC2209 & 06:08:34   &  --73:50:30  &  8.98  &+0.15 &--0.24  & 5  &  --0.47 &\nodata    &  20   &    0.39  &  0.02\\
NGC2210 & 06:11:31   &  --69:07:18  &  10.20 &+0.01 &--0.01  & 5  &  --1.97 &$\pm$0.20  &  12   &    0.39  &  0.02\\
NGC2213 & 06:10:42   &  --71:31:42  &  9.20  &+0.10 &--0.12  & 5  &  --0.01 &$\pm$0.20  &  12   &    0.40  &  0.04\\
NGC2214 & 06:12:57   &  --68:15:36  &  7.60  &+0.20 &--0.20  & 3  &  --0.45 &\nodata    &  20   &    0.39  &  0.02\\
NGC2231 & 06:20:44   &  --67:31:06  &  9.18  &+0.10 &--0.13  & 5  &  --0.67 &$\pm$0.20  &  12   &    0.39  &  0.02\\
NGC2249 & 06:25:49   &  --68:55:12  &  8.82  &+0.30 &--0.30  & 4  &  --0.47 &\nodata    &  20   &    0.39  &  0.02\\
NGC2257 & 06:30:12   &  --64:19:36  &  10.20 &+0.10 &--0.10  & 2  &  --1.63 &$\pm$0.21  &  2    &    0.39  &  0.02\\
SL663   & 05:42:29   &  --65:21:48  &  9.51  &+0.06 &--0.07  & 13 &  --0.60 &$\pm$0.20  &  13   &    0.38  &  0.04\\
SL842   & 06:08:15   &  --62:59:18  &  9.30  &+0.08 &--0.10  & 5  &  --0.36 &$\pm$0.20  &  12   &    0.39  &  0.02\\
SL855   & 06:10:53   &  --65:02:36  &  9.13  &+0.30 &--0.30  & 4  &  --0.42 &\nodata    &  20   &    0.39  &  0.02\\
HODGE4  & 05:31:54   &  --64:42:00  &  9.34  &+0.09 &--0.11  & 13 &  --0.15 &$\pm$0.20  &  12   &    0.39  &  0.02\\
HODGE11 & 06:14:22   &  --69:50:54  &  10.18 &+0.01 &--0.01  & 5  &  --2.06 &$\pm$0.20  &  12   &    0.39  &  0.02\\
HODGE14 & 05:28:39   &  --73:37:48  &  9.26  &+0.09 &--0.11  & 5  &  --0.66 &$\pm$0.20  &  12   &    0.39  &  0.02\\
R136    & 05:38:43   &  --69:06:03  &  6.48  &+0.12 &--0.18  & 14 &  --0.40 &\nodata&  7;14 &  0.39  &  0.02\\[8pt]
ESO121-003& 06:03:24   &  --60:31:00  &  9.95  &\nodata&\nodata&12;16& --0.93 &\nodata&  12;16& 0.39 &   0.02\\
LW431   & 06:13:27   &  --70:41:43  &  9.26  &\nodata&\nodata& 17 &  --0.85 &\nodata&  17   &  0.39 &   0.02\\
NGC1751 & 04:54:12   &  --69:48.24  &  9.18  &\nodata&\nodata& 19 &  --0.18 &\nodata&  19   &  0.65 &	0.06\\
NGC1783 & 04:59:08   &  --65:59:20  &  9.11  &\nodata&\nodata& 18 & \nodata &\nodata&  18   &  0.30 &	0.03\\
NGC1806 & 05:02:11   &  --67:59:20  &  8.70  &\nodata&\nodata& 19 &  --0.71 &\nodata&  19   &  0.25 &	0.04\\
NGC1846 & 05:07:35   &  --67:27:39  &  9.46  &\nodata&\nodata& 19 &  --0.70 &\nodata&  19   &  0.41 &	0.04\\
NGC1939 & 05:21:27   &  --69:56:59  &  10.04 &\nodata&\nodata& 19 &  --2.00 &\nodata&  19   &  0.62 &	0.05\\
NGC1978 & 05:28:45   &  --66:14:12  &  9.32  &\nodata&\nodata& 18 &  --0.42 &\nodata&  18   &  0.76 &	0.05\\
NGC1987 & 05:27:17   &  --70:44:06  &  9.40  &\nodata&\nodata& 19 &  --0.50 &\nodata&  19   &  0.28 &	0.03\\
NGC2190 & 06:01:02   &  --74:43:30  &  9.04  &\nodata&\nodata& 19 &  --0.12 &\nodata&  19   &  0.39 &	0.02\\
NGC2203 & 06:04:42   &  --75:26:20  &  9.26  &\nodata&\nodata& 18 &  --0.52 &\nodata&  18   &  0.39 &	0.02\\
\enddata
\tablenotetext{*}{The notes are the same as in Table~\ref{tab:smc}. The ages and metallicities for the last 11 objects are uncertain.}
\tablerefs{1. \cite{de grijs02} 2. \cite{dirsch00} 3. \cite{elson91} 4. \cite{elson88} 5. \cite{geisler97}
6. \cite{hill00} 7. \cite{hunter95} 8. \cite{jasniewicz94} 9. \cite{johnson01} 10. \cite{oliori98}
11. \cite{olsen98} 12. \cite{olszewski91} 13. \cite{rich01} 14. \cite{sirianni00} 15. \cite{suntzeff92}
16. \cite{seggewiss89} 17. \cite{bica98} 18. \cite{geisler97aj} 19. \cite{beasley02} 20.\cite{mackey03a}}
\label{tab:lmc}
\end{deluxetable}

\newpage
\begin{deluxetable}{lrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablenum{3}
\tablecolumns{5}
\tablecaption{2MASS Atlas Images of SMC clusters.}
\tablehead{\multicolumn{1}{l}{Cluster
ID}&\colhead{N}&\colhead{$J$}&\colhead{$H$}&\colhead{$K_s$}}
\startdata 
NGC121 & 3 & s4\_aJ\_asky\_981020s0400256.fits & s5\_aH\_asky\_981020s0400256.fits & s6\_aK\_asky\_981020s0400256.fits\\
NGC152 & 3 & s7\_aJ\_asky\_980808s0580221.fits & s8\_aH\_asky\_980808s0580221.fits & s9\_aK\_asky\_980808s0580221.fits\\
NGC330 & 2 & s4\_aJ\_asky\_980809s0930245.fits & s5\_aH\_asky\_980809s0930245.fits & s6\_aK\_asky\_980809s0930245.fits\\
NGC339 & 3 & s7\_aJ\_asky\_980809s0940115.fits & s8\_aH\_asky\_980809s0940115.fits & s9\_aK\_asky\_980809s0940115.fits\\
NGC361 & 2 & s4\_aJ\_asky\_981021s0450256.fits & s5\_aH\_asky\_981021s0450256.fits & s6\_aK\_asky\_981021s0450256.fits\\
NGC411 & 3 & s7\_aJ\_asky\_981021s0560009.fits & s8\_aH\_asky\_981021s0560009.fits & s9\_aK\_asky\_981021s0560009.fits\\
NGC416 & 1 & s1\_aJ\_asky\_980809s1060021.fits & s2\_aH\_asky\_980809s1060021.fits & s3\_aK\_asky\_980809s1060021.fits\\
NGC419 & 3 & s1\_aJ\_asky\_980809s1060044.fits & s2\_aH\_asky\_980809s1060044.fits & s3\_aK\_asky\_980809s1060044.fits\\
NGC458 & 2 & s4\_aJ\_asky\_981021s0680021.fits & s5\_aH\_asky\_981021s0680021.fits & s6\_aK\_asky\_981021s0680021.fits\\
KRON3  & 2 & s4\_aJ\_asky\_980808s0470044.fits & s5\_aH\_asky\_980808s0470044.fits & s6\_aK\_asky\_980808s0470044.fits\\
LINDSAY1  & 3 & s1\_aJ\_asky\_980808s0210068.fits & s2\_aH\_asky\_980808s0210068.fits & s3\_aK\_asky\_980808s0210068.fits\\
          &  & s4\_aJ\_asky\_980808s0210080.fits & s5\_aH\_asky\_980808s0210080.fits & s6\_aK\_asky\_980808s0210080.fits\\
LINDSAY113& 4 & s7\_aJ\_asky\_981008s0590186.fits & s8\_aH\_asky\_981008s0590186.fits & s9\_aK\_asky\_981008s0590186.fits\\       
\enddata
\label{tab:smcAtl}
\end{deluxetable}

\newpage
\begin{deluxetable}{lrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablenum{4}
\tablecolumns{5}
\tablecaption{2MASS Atlas Images of LMC clusters.}
\tablehead{\multicolumn{1}{l}{Cluster
ID}&\colhead{N}&\colhead{$J$}&\colhead{$H$}&\colhead{$K_s$}}
\startdata 
   NGC1466  &    2  &    s1\_aJ\_asky\_981027s0940021.fits   &    s2\_aH\_asky\_981027s0940021.fits     &   s3\_aK\_asky\_981027s0940021.fits\\
   NGC1651  &    2  &    s1\_aJ\_asky\_991026s1140068.fits   &    s2\_aH\_asky\_991026s1140068.fits     &   s3\_aK\_asky\_991026s1140068.fits\\    
   NGC1711  &    2  &     s1\_aJ\_asky\_980401s0140186.fits  &     s2\_aH\_asky\_980401s0140186.fits    &   s3\_aK\_asky\_980401s0140186.fits\\ 
   NGC1718  &    1  &     s1\_aJ\_asky\_981025s0810056.fits  &     s2\_aH\_asky\_981025s0810056.fits    &   s3\_aK\_asky\_981025s0810056.fits\\
   NGC1754  &    3  &     s1\_aJ\_asky\_981025s0820068.fits  &     s2\_aH\_asky\_981025s0820068.fits    &   s3\_aK\_asky\_981025s0820068.fits\\
   NGC1777  &    3  &     s1\_aJ\_asky\_981202s0710162.fits  &     s2\_aH\_asky\_981202s0710162.fits    &   s3\_aK\_asky\_981202s0710162.fits\\
   NGC1786  &    3  &     s1\_aJ\_asky\_981025s0860186.fits  &     s2\_aH\_asky\_981025s0860186.fits    &   s3\_aK\_asky\_981025s0860186.fits\\
   NGC1805  &    2  &     s1\_aJ\_asky\_981025s0950009.fits  &     s2\_aH\_asky\_981025s0950009.fits    &   s3\_aK\_asky\_981025s0950009.fits\\
   NGC1818  &    2  &     s4\_aJ\_asky\_981025s0970033.fits  &     s5\_aH\_asky\_981025s0970033.fits    &   s6\_aK\_asky\_981025s0970033.fits\\
   NGC1831  &    3  &     s1\_aJ\_asky\_990129s0150221.fits  &     s2\_aH\_asky\_990129s0150221.fits    &   s3\_aK\_asky\_990129s0150221.fits\\
   NGC1835  &    2  &     s4\_aJ\_asky\_981025s0980115.fits  &     s5\_aH\_asky\_981025s0980115.fits    &   s6\_aK\_asky\_981025s0980115.fits\\
   NGC1841  &    5  &     s4\_aJ\_asky\_000221s0250009.fits  &     s5\_aH\_asky\_000221s0250009.fits    &   s6\_aK\_asky\_000221s0250009.fits\\
   NGC1847  &    2  &     s4\_aJ\_asky\_981026s0820139.fits  &     s5\_aH\_asky\_981026s0820139.fits    &   s6\_aK\_asky\_981026s0820139.fits\\
   NGC1850  &    3  &     s7\_aJ\_asky\_981026s0830127.fits  &     s8\_aH\_asky\_981026s0830127.fits    &   s9\_aK\_asky\_981026s0830127.fits\\
   NGC1856  &    2  &     s1\_aJ\_asky\_981026s0830150.fits  &     s2\_aH\_asky\_981026s0830150.fits    &   s3\_aK\_asky\_981026s0830150.fits\\
   NGC1860  &    3  &     s1\_aJ\_asky\_981026s0840139.fits  &     s2\_aH\_asky\_981026s0840139.fits    &   s3\_aK\_asky\_981026s0840139.fits\\
   NGC1866  &    1  &     s1\_aJ\_asky\_981210s0290245.fits  &     s2\_aH\_asky\_981210s0290245.fits    &   s3\_aK\_asky\_981210s0290245.fits\\
   NGC1868  &    1  &     s1\_aJ\_asky\_000218s0270092.fits  &     s2\_aH\_asky\_000218s0270092.fits    &   s3\_aK\_asky\_000218s0270092.fits\\
   NGC1898  &    3  &     s4\_aJ\_asky\_981220s0810174.fits  &     s5\_aH\_asky\_981220s0810174.fits    &   s6\_aK\_asky\_981220s0810174.fits\\
   NGC1916  &    2  &     s4\_aJ\_asky\_981220s0830162.fits  &     s5\_aH\_asky\_981220s0830162.fits    &   s6\_aK\_asky\_981220s0830162.fits\\
   NGC1984  &    2  &     s1\_aJ\_asky\_000209s0340150.fits  &     s2\_aH\_asky\_000209s0340150.fits    &   s3\_aK\_asky\_000209s0340150.fits\\
   NGC2004  &    1  &     s1\_aJ\_asky\_000228s0210068.fits  &     s2\_aH\_asky\_000228s0210068.fits    &   s3\_aK\_asky\_000228s0210068.fits\\
   NGC2005  &    2  &     s1\_aJ\_asky\_000228s0210174.fits  &     s2\_aH\_asky\_000228s0210174.fits    &   s3\_aK\_asky\_000228s0210174.fits\\
   NGC2011  &    2  &     s4\_aJ\_asky\_000327s0270198.fits  &     s5\_aH\_asky\_000327s0270198.fits    &   s6\_aK\_asky\_000327s0270198.fits\\
   NGC2019  &    1  &     s1\_aJ\_asky\_000327s0270080.fits  &     s2\_aH\_asky\_000327s0270080.fits    &   s3\_aK\_asky\_000327s0270080.fits\\
   NGC2031  &    3  &     s1\_aJ\_asky\_000206s0210044.fits  &     s2\_aH\_asky\_000206s0210044.fits    &   s3\_aK\_asky\_000206s0210044.fits\\
   NGC2100  &    2  &     s4\_aJ\_asky\_980321s0070127.fits  &     s5\_aH\_asky\_980321s0070127.fits    &   s6\_aK\_asky\_980321s0070127.fits\\
   NGC2121  &    3  &     s7\_aJ\_asky\_980321s0120245.fits  &     s8\_aH\_asky\_980321s0120245.fits    &   s9\_aK\_asky\_980321s0120245.fits\\
   NGC2136  &    2  &     s4\_aJ\_asky\_981025s1070162.fits  &     s5\_aH\_asky\_981025s1070162.fits    &   s6\_aK\_asky\_981025s1070162.fits\\
   NGC2153  &    3  &     s7\_aJ\_asky\_981025s1110033.fits  &     s8\_aH\_asky\_981025s1110033.fits    &   s9\_aK\_asky\_981025s1110033.fits\\
   NGC2155  &    3  &     s1\_aJ\_asky\_981212s0540245.fits  &     s2\_aH\_asky\_981212s0540245.fits    &   s3\_aK\_asky\_981212s0540245.fits\\
   NGC2156  &    2  &     s4\_aJ\_asky\_981025s1110115.fits  &     s5\_aH\_asky\_981025s1110115.fits    &   s6\_aK\_asky\_981025s1110115.fits\\
   NGC2157  &    2  &     s1\_aJ\_asky\_981025s1110150.fits  &     s2\_aH\_asky\_981025s1110150.fits    &   s3\_aK\_asky\_981025s1110150.fits\\
   NGC2159  &    1  &     s1\_aJ\_asky\_981025s1110127.fits  &     s2\_aH\_asky\_981025s1110127.fits    &   s3\_aK\_asky\_981025s1110127.fits\\
   NGC2162  &    2  &     s1\_aJ\_asky\_981212s0560174.fits  &     s2\_aH\_asky\_981212s0560174.fits    &   s3\_aK\_asky\_981212s0560174.fits\\
   NGC2164  &    3  &     s4\_aJ\_asky\_981025s1120150.fits  &     s5\_aH\_asky\_981025s1120150.fits    &   s6\_aK\_asky\_981025s1120150.fits\\
   NGC2172  &    2  &     s4\_aJ\_asky\_981026s1010127.fits  &     s5\_aH\_asky\_981026s1010127.fits    &   s6\_aK\_asky\_981026s1010127.fits\\
   NGC2173  &    2  &     s4\_aJ\_asky\_981204s0690056.fits  &     s5\_aH\_asky\_981204s0690056.fits    &   s6\_aK\_asky\_981204s0690056.fits\\
   NGC2193  &    2  &     s1\_aJ\_asky\_981212s0680233.fits  &     s2\_aH\_asky\_981212s0680233.fits    &   s3\_aK\_asky\_981212s0680233.fits\\
   NGC2209  &    2  &     s4\_aJ\_asky\_981204s0820186.fits  &     s5\_aH\_asky\_981204s0820186.fits    &   s6\_aK\_asky\_981204s0820186.fits\\
   NGC2210  &    2  &     s1\_aJ\_asky\_981026s1220127.fits  &     s2\_aH\_asky\_981026s1220127.fits    &   s3\_aK\_asky\_981026s1220127.fits\\
   NGC2213  &    3  &     s7\_aJ\_asky\_981026s1220021.fits  &     s8\_aH\_asky\_981026s1220021.fits    &   s9\_aK\_asky\_981026s1220021.fits\\
   NGC2214  &    3  &     s1\_aJ\_asky\_981026s1230103.fits  &     s2\_aH\_asky\_981026s1230103.fits    &   s3\_aK\_asky\_981026s1230103.fits\\
   NGC2231  &    1  &     s1\_aJ\_asky\_981208s0760080.fits  &     s2\_aH\_asky\_981208s0760080.fits    &   s3\_aK\_asky\_981208s0760080.fits\\
   NGC2249  &    2  &     s1\_aJ\_asky\_981208s0800139.fits  &     s2\_aH\_asky\_981208s0800139.fits    &   s3\_aK\_asky\_981208s0800139.fits\\
   NGC2257  &    2  &     s4\_aJ\_asky\_981212s1110080.fits  &     s5\_aH\_asky\_981212s1110080.fits    &   s6\_aK\_asky\_981212s1110080.fits\\
     SL663  &    2  &     s1\_aJ\_asky\_981210s0820033.fits  &     s2\_aH\_asky\_981210s0820033.fits    &   s3\_aK\_asky\_981210s0820033.fits\\
     SL842  &    2  &     s1\_aJ\_asky\_981212s0700139.fits  &     s2\_aH\_asky\_981212s0700139.fits    &   s3\_aK\_asky\_981212s0700139.fits\\
     SL855  &    1  &     s1\_aJ\_asky\_981212s0730044.fits  &     s2\_aH\_asky\_981212s0730044.fits    &   s3\_aK\_asky\_981212s0730044.fits\\
    HODGE4  &    3  &     s7\_aJ\_asky\_981210s0600056.fits  &     s8\_aH\_asky\_981210s0600056.fits    &   s9\_aK\_asky\_981210s0600056.fits\\
   HODGE11  &    3  &     s7\_aJ\_asky\_981026s1240174.fits  &     s8\_aH\_asky\_981026s1240174.fits    &   s9\_aK\_asky\_981026s1240174.fits\\
   HODGE14  &    2  &     s4\_aJ\_asky\_981202s1100080.fits  &     s5\_aH\_asky\_981202s1100080.fits    &   s6\_aK\_asky\_981202s1100080.fits\\
  ESO121-003&    1  &     s1\_aJ\_asky\_981212s0580033.fits  &     s2\_aH\_asky\_981212s0580033.fits    &   s3\_aK\_asky\_981212s0580033.fits\\
     LW431  &    3  &     s7\_aJ\_asky\_981026s1240056.fits  &     s8\_aH\_asky\_981026s1240056.fits    &   s9\_aK\_asky\_981026s1240056.fits\\
   NGC1751  &    2  &     s1\_aJ\_asky\_981025s0820103.fits  &     s2\_aH\_asky\_981025s0820103.fits    &   s3\_aK\_asky\_981025s0820103.fits\\
   NGC1783  &    3  &     s7\_aJ\_asky\_981029s0370009.fits  &     s8\_aH\_asky\_981029s0370009.fits    &   s9\_aK\_asky\_981029s0370009.fits\\
   NGC1806  &    2  &     s1\_aJ\_asky\_981025s0950092.fits  &     s2\_aH\_asky\_981025s0950092.fits    &   s3\_aK\_asky\_981025s0950092.fits\\
   NGC1846  &    3  &     s7\_aJ\_asky\_981026s0820198.fits  &     s8\_aH\_asky\_981026s0820198.fits    &   s9\_aK\_asky\_981026s0820198.fits\\
   NGC1939  &    2  &     s1\_aJ\_asky\_981220s0850186.fits  &     s2\_aH\_asky\_981220s0850186.fits    &   s3\_aK\_asky\_981220s0850186.fits\\
   NGC1978  &    2  &     s1\_aJ\_asky\_000212s0190021.fits  &     s2\_aH\_asky\_000212s0190021.fits    &   s3\_aK\_asky\_000212s0190021.fits\\
   NGC1987  &    3  &     s4\_aJ\_asky\_000209s0340221.fits  &     s5\_aH\_asky\_000209s0340221.fits    &   s6\_aK\_asky\_000209s0340221.fits\\
   NGC2190  &    2  &     s4\_aJ\_asky\_981204s0710127.fits  &     s5\_aH\_asky\_981204s0710127.fits    &   s6\_aK\_asky\_981204s0710127.fits\\
   NGC2203  &    2  &     s1\_aJ\_asky\_981204s0730162.fits  &     s2\_aH\_asky\_981204s0730162.fits    &   s3\_aK\_asky\_981204s0730162.fits\\
\enddata
\label{tab:lmcAtl}
\end{deluxetable}

\newpage
\begin{deluxetable}{lrrrrrrrrrrr}
\tabletypesize{\small}
\tablenum{5}
\tablecolumns{8}
\tablecaption{Photometry of SMC clusters.}
\tablehead{\multicolumn{1}{l}{Cluster
ID}&\colhead{$\alpha_{2000}$}&\colhead{$\delta_{2000}$}&\colhead{$d$\arcsec}&\colhead{Flag}&\colhead{$R$\arcsec}&\colhead{$J$}
&\colhead{$Jerr$}&\colhead{$H$}&\colhead{$Herr$}&\colhead{$K$}&\colhead{$Kerr$}}
\startdata 
LINDSAY1   & 00:03:55.2 & -73:28:12.4 &  16.5  &  BBB   &  20  & 14.63  &  0.06  & 14.37  &  0.12 &  14.97  &  0.27\\                                
           &            &             &        &        &  40  & 12.60  &  0.03  & 12.23  &  0.04 &  12.27  &  0.05\\
           &            &             &        &        &  60  & 11.67  &  0.03  & 11.29  &  0.03 &  11.17  &  0.04\\
           &            &             &        &        &  80  & 10.88  &  0.02  & 10.42  &  0.03 &  10.30  &  0.03\\
           &            &             &        &        & 100  & 10.52  &  0.03  & 10.04  &  0.03 &   9.97  &  0.03\\
           &            &             &        &        & 120  & 10.35  &  0.03  &  9.87  &  0.03 &   9.82  &  0.03\\
           &            &             &        &        & 140  & 10.25  &  0.04  &  9.79  &  0.04 &   9.73  &  0.04\\
           &            &             &        &        & 160  & 10.09  &  0.04  &  9.61  &  0.04 &   9.57  &  0.04\\
           &            &             &        &        & 180  &  9.92  &  0.04  &  9.40  &  0.04 &   9.37  &  0.05\\
           &            &             &        &        & 200  &  9.83  &  0.05  &  9.31  &  0.05 &   9.30  &  0.05\\[5pt]
KRON3      & 00:24:42.1 & -72:47:35.2 &  17    &  AAA   &  20  & 12.04  &  0.02  & 11.91  &  0.01 &  11.92  &  0.02\\
           &            &             &        &        &  40  & 10.90  &  0.01  & 10.36  &  0.01 &  10.24  &  0.01\\
           &            &             &        &        &  60  & 10.34  &  0.01  &  9.88  &  0.01 &   9.70  &  0.01\\
           &            &             &        &        &  80  & 10.00  &  0.01  &  9.57  &  0.01 &   9.41  &  0.01\\
           &            &             &        &        & 100  &  9.79  &  0.02  &  9.38  &  0.01 &   9.23  &  0.01\\
           &            &             &        &        & 120  &  9.60  &  0.02  &  9.19  &  0.01 &   9.05  &  0.01\\
           &            &             &        &        & 140  &  9.44  &  0.02  &  9.05  &  0.01 &   8.89  &  0.02\\
           &            &             &        &        & 160  &  9.38  &  0.02  &  9.03  &  0.01 &   8.86  &  0.02\\[5pt]           
NGC121     & 00:26:48.4 & -71:32:08.3 &   3.5  &  AAB   &  20  & 10.63  &  0.01  &  9.95  &  0.01 &   9.81  &  0.01\\ 
           &            &             &        &        &  40  &  9.84  &  0.01  &  9.20  &  0.01 &   9.07  &  0.01\\
           &            &             &        &        &  60  &  9.54  &  0.01  &  8.92  &  0.01 &   8.83  &  0.01\\
           &            &             &        &        &  80  &  9.37  &  0.01  &  8.77  &  0.01 &   8.67  &  0.01\\
           &            &             &        &        & 100  &  9.23  &  0.01  &  8.65  &  0.01 &   8.58  &  0.01\\
           &            &             &        &        & 120  &  9.19  &  0.02  &  8.62  &  0.01 &   8.55  &  0.01\\
           &            &             &        &        & 140  &  9.16  &  0.02  &  8.61  &  0.02 &   8.53  &  0.02\\
           &            &             &        &        & 160  &  9.12  &  0.02  &  8.57  &  0.02 &   8.50  &  0.02\\
           &            &             &        &        & 180  &  9.07  &  0.03  &  8.53  &  0.02 &   8.47  &  0.02\\
           &            &             &        &        & 200  &  9.04  &  0.03  &  8.51  &  0.03 &   8.45  &  0.03\\[5pt]
NGC152     & 00:32:54.4 & -73:06:54.1 &   8.5  &  AAA   &  20  & 13.63  &  0.03  & 13.63  &  0.04 &  13.22  &  0.04\\
           &            &             &        &        &  40  & 11.65  &  0.02  & 10.95  &  0.01 &  10.62  &  0.01\\
           &            &             &        &        &  60  & 10.81  &  0.02  & 10.01  &  0.01 &   9.67  &  0.01\\
           &            &             &        &        &  80  & 10.51  &  0.02  &  9.68  &  0.01 &   9.35  &  0.01\\
           &            &             &        &        & 100  & 10.31  &  0.02  &  9.51  &  0.02 &   9.17  &  0.01\\
           &            &             &        &        & 120  & 10.23  &  0.03  &  9.46  &  0.02 &   9.12  &  0.02\\
           &            &             &        &        & 140  & 10.16  &  0.03  &  9.41  &  0.03 &   9.08  &  0.02\\
           &            &             &        &        & 160  & 10.07  &  0.04  &  9.32  &  0.03 &   9.03  &  0.03\\
           &            &             &        &        & 180  &  9.97  &  0.04  &  9.27  &  0.04 &   8.98  &  0.03\\
           &            &             &        &        & 200  &  9.94  &  0.05  &  9.23  &  0.04 &   8.97  &  0.04\\[5pt]
NGC330     & 00:56:18.0 & -72:27:46.4 &   9.5  &  AAA   &  20  &  9.66  &  0.01  &  9.19  &  0.01 &   9.10  &  0.01\\
           &            &             &        &        &  40  &  8.70  &  0.01  &  8.17  &  0.01 &   8.03  &  0.01\\
           &            &             &        &        &  60  &  8.34  &  0.01  &  7.79  &  0.01 &   7.62  &  0.01\\
           &            &             &        &        &  80  &  8.31  &  0.01  &  7.77  &  0.01 &   7.60  &  0.01\\
           &            &             &        &        & 100  &  8.12  &  0.01  &  7.54  &  0.01 &   7.33  &  0.01\\
           &            &             &        &        & 120  &  8.06  &  0.02  &  7.51  &  0.02 &   7.31  &  0.02\\
           &            &             &        &        & 140  &  8.03  &  0.02  &  7.49  &  0.02 &   7.30  &  0.02\\
           &            &             &        &        & 160  &  7.99  &  0.03  &  7.44  &  0.03 &   7.25  &  0.03\\
           &            &             &        &        & 180  &  7.94  &  0.03  &  7.39  &  0.03 &   7.23  &  0.04\\
           &            &             &        &        & 200  &  7.91  &  0.04  &  7.38  &  0.04 &   7.21  &  0.04\\[5pt]
NGC339     & 00:57:45.2 & -74:28:14.3 &   7    &  AAB   &  20  & 13.08  &  0.02  & 12.49  &  0.02 &  12.33  &  0.02\\
           &            &             &        &        &  40  & 11.82  &  0.02  & 11.23  &  0.02 &  11.06  &  0.02\\
           &            &             &        &        &  60  & 11.10  &  0.02  & 10.74  &  0.02 &  10.45  &  0.02\\
           &            &             &        &        &  80  & 10.72  &  0.02  & 10.30  &  0.02 &  10.15  &  0.02\\
           &            &             &        &        & 100  & 10.52  &  0.03  & 10.16  &  0.03 &   9.96  &  0.03\\
           &            &             &        &        & 120  & 10.35  &  0.03  & 10.08  &  0.04 &   9.83  &  0.03\\
           &            &             &        &        & 140  & 10.22  &  0.04  & 10.02  &  0.05 &   9.72  &  0.04\\
           &            &             &        &        & 160  & 10.15  &  0.04  & 10.02  &  0.06 &   9.69  &  0.05\\
           &            &             &        &        & 180  & 10.06  &  0.05  &  9.91  &  0.07 &   9.56  &  0.06\\[5pt]
NGC361     & 01:02:10.8 & -71:36:19.3 &   5    &  AAA   &  20  & 12.68  &  0.02  & 11.20  &  0.01 &  11.09  &  0.01\\
           &            &             &        &        &  40  & 11.45  &  0.02  & 10.51  &  0.01 &  10.39  &  0.01\\
           &            &             &        &        &  60  & 10.80  &  0.02  & 10.02  &  0.01 &   9.87  &  0.02\\
           &            &             &        &        &  80  & 10.48  &  0.02  &  9.71  &  0.02 &   9.62  &  0.02\\
           &            &             &        &        & 100  & 10.30  &  0.03  &  9.55  &  0.02 &   9.42  &  0.02\\
           &            &             &        &        & 120  & 10.18  &  0.03  &  9.46  &  0.02 &   9.21  &  0.03\\
           &            &             &        &        & 140  & 10.06  &  0.04  &  9.37  &  0.03 &   9.16  &  0.04\\
           &            &             &        &        & 160  &  9.97  &  0.05  &  9.29  &  0.04 &   9.15  &  0.05\\
           &            &             &        &        & 180  &  9.92  &  0.06  &  9.24  &  0.04 &   9.11  &  0.06\\
           &            &             &        &        & 200  &  9.87  &  0.07  &  9.21  &  0.05 &   9.10  &  0.07\\[5pt]
NGC411     & 01:07:54.4 & -71:46:01.4 &  10.5  &  AAA   &  20  & 12.26  &  0.02  & 11.69  &  0.02 &  11.44  &  0.02\\
           &            &             &        &        &  40  & 10.90  &  0.02  & 10.16  &  0.02 &   9.82  &  0.01\\
           &            &             &        &        &  60  & 10.53  &  0.03  &  9.86  &  0.03 &   9.65  &  0.02\\   
           &            &             &        &        &  80  & 10.26  &  0.04  &  9.72  &  0.04 &   9.47  &  0.04\\
           &            &             &        &        & 100  & 10.14  &  0.05  &  9.58  &  0.06 &   9.36  &  0.05\\
           &            &             &        &        & 120  & 10.09  &  0.07  &  9.50  &  0.07 &   9.29  &  0.07\\
           &            &             &        &        & 140  & 10.01  &  0.09  &  9.40  &  0.09 &   9.21  &  0.09\\
           &            &             &        &        & 160  &  9.96  &  0.11  &  9.35  &  0.12 &   9.20  &  0.11\\
           &            &             &        &        & 180  &  9.88  &  0.13  &  9.26  &  0.14 &   9.12  &  0.13\\
           &            &             &        &        & 200  &  9.86  &  0.16  &  9.21  &  0.16 &   9.09  &  0.16\\[5pt]
NGC416     & 01:07:58.8 & -72:21:18.6 &   7    &  AAA   &  20  & 10.80  &  0.01  & 10.28  &  0.01 &  10.35  &  0.01\\
           &            &             &        &        &  40  & 10.08  &  0.01  &  9.47  &  0.01 &   9.42  &  0.01\\
           &            &             &        &        &  60  &  9.79  &  0.01  &  9.18  &  0.01 &   9.09  &  0.01\\
           &            &             &        &        &  80  &  9.66  &  0.02  &  9.03  &  0.01 &   8.95  &  0.01\\
           &            &             &        &        & 100  &  9.60  &  0.02  &  8.95  &  0.02 &   8.86  &  0.02\\
           &            &             &        &        & 120  &  9.53  &  0.02  &  8.89  &  0.02 &   8.78  &  0.03\\
           &            &             &        &        & 140  &  9.44  &  0.03  &  8.80  &  0.03 &   8.71  &  0.03\\
           &            &             &        &        & 160  &  9.40  &  0.03  &  8.76  &  0.04 &   8.69  &  0.04\\
           &            &             &        &        & 180  &  9.34  &  0.04  &  8.69  &  0.04 &   8.61  &  0.05\\
           &            &             &        &        & 200  &  9.29  &  0.05  &  8.62  &  0.05 &   8.58  &  0.06\\[5pt]
NGC419     & 01:08:18.0 & -72:52:60.0 &   4    &  BBB   &  20  & 10.05  &  0.01  &  9.32  &  0.01 &   9.01  &  0.01\\
           &            &             &        &        &  40  &  9.15  &  0.01  &  8.43  &  0.01 &   8.09  &  0.01\\
           &            &             &        &        &  60  &  8.76  &  0.01  &  8.06  &  0.01 &   7.69  &  0.01\\
           &            &             &        &        &  80  &  8.50  &  0.01  &  7.80  &  0.01 &   7.43  &  0.01\\
           &            &             &        &        & 100  &  8.41  &  0.02  &  7.70  &  0.01 &   7.36  &  0.01\\
           &            &             &        &        & 120  &  8.36  &  0.02  &  7.64  &  0.01 &   7.32  &  0.01\\
           &            &             &        &        & 140  &  8.31  &  0.02  &  7.60  &  0.02 &   7.28  &  0.02\\
           &            &             &        &        & 160  &  8.27  &  0.03  &  7.55  &  0.02 &   7.22  &  0.02\\
           &            &             &        &        & 180  &  8.24  &  0.04  &  7.53  &  0.03 &   7.19  &  0.03\\
           &            &             &        &        & 200  &  8.19  &  0.04  &  7.47  &  0.03 &   7.13  &  0.03\\[5pt]
NGC458     & 01:14:53.1 & -71:33:00.3 &   5    &  AAB   &  20  & 12.27  &  0.01  & 11.92  &  0.01 &  11.85  &  0.02\\
           &            &             &        &        &  40  & 11.38  &  0.01  & 11.12  &  0.01 &  10.99  &  0.02\\
           &            &             &        &        &  60  & 11.01  &  0.01  & 10.80  &  0.01 &  10.64  &  0.02\\
           &            &             &        &        &  80  & 10.81  &  0.02  & 10.69  &  0.02 &  10.50  &  0.02\\
           &            &             &        &        & 100  & 10.70  &  0.02  & 10.77  &  0.03 &  10.43  &  0.03\\
           &            &             &        &        & 120  & 10.64  &  0.02  & 10.87  &  0.04 &  10.42  &  0.04\\
           &            &             &        &        & 140  & 10.60  &  0.03  & 11.05  &  0.06 &  10.49  &  0.05\\
           &            &             &        &        & 160  & 10.56  &  0.03  & 11.12  &  0.08 &  10.37  &  0.06\\
           &            &             &        &        & 180  & 10.54  &  0.04  & 11.62  &  0.17 &  10.44  &  0.08\\[5pt]
LINDSAY113 & 01:49:25.8 & -73:43:32.3 &  36.5  &  BBA   &  20  & 14.43  &  0.04  & 13.45  &  0.04 &  13.90  &  0.08\\
           &            &             &        &        &  40  & 12.88  &  0.03  & 11.87  &  0.02 &  12.13  &  0.04\\
           &            &             &        &        &  60  & 11.52  &  0.02  & 10.54  &  0.01 &  10.36  &  0.01\\
           &            &             &        &        &  80  & 11.09  &  0.02  & 10.07  &  0.01 &   9.99  &  0.02\\
           &            &             &        &        & 100  & 10.62  &  0.02  &  9.57  &  0.01 &   9.51  &  0.01\\
           &            &             &        &        & 120  & 10.51  &  0.03  &  9.39  &  0.02 &   9.41  &  0.02\\
           &            &             &        &        & 130  & 10.47  &  0.03  &  9.31  &  0.02 &   9.35  &  0.02\\
\enddata
\tablenotetext{-}{Column~1 is 
the cluster designation, 2 and 3 are the right ascension and declination 
of the position used to center the apertures for the integral photometry. 
Column~4 is the offset of that position with respect of the cluster 
coordinates in SIMBAD, measured on 2MASS atlas images. Column~5 contains a flag, providing information about the age (first letter), metalicity estimates (second letter) and the photometry (third letter) for each cluster. A is corresponding to a reliable age, metallicity and photometry, B denotes the cases when the age and metallicity values are uncertain and when used in the third position B stands for the cases described in Section~\ref{notes} or if the photometry was provided in aperture sizes smaller than 200\arcsec. The radii of the
apertures used for each  
measurement are listed in column~6. The photometry information is given in 
columns 7 -- 12, in the order: $J$ magnitude, error of photometry in $J$, 
and the same information for the other two survey bands $H$ and $K_s$. The 
error of photometry in each band is calculated as a square root of the
quadrature sum of the zero point error, internal error of the photometry, 
and the error due to stochastic fluctuations of the background stellar
population.}
\label{tab:photsmc}
\end{deluxetable}

\newpage
\begin{deluxetable}{lrrrrrrrrrrr}
\tabletypesize{\small}
\tablenum{6}
\tablecolumns{8}
\tablecaption{Photometry of LMC clusters.}
\tablehead{\multicolumn{1}{l}{Cluster
ID}&\colhead{$\alpha_{2000}$}&\colhead{$\delta_{2000}$}&\colhead{$d$\arcsec}&\colhead{Flag}&\colhead{$R$\arcsec}&\colhead{$J$}
&\colhead{$Jerr$}&\colhead{$H$}&\colhead{$Herr$}&\colhead{$K$}&\colhead{$Kerr$}}
\startdata 
NGC1466  &  03:44:32.8  &  -71:40:16.6   &   2.5 &  AAA  &   20  & 10.94  &  0.01  & 10.44  &  0.01  & 10.35  &  0.01\\
         &              &                &       &       &   40  & 10.17  &  0.01  &  9.70  &  0.01  &  9.60  &  0.01\\
         &              &                &       &       &   60  &  9.83  &  0.02  &  9.39  &  0.01  &  9.30  &  0.01\\
         &              &                &       &       &   80  &  9.67  &  0.02  &  9.23  &  0.01  &  9.12  &  0.02\\
         &              &                &       &       &  100  &  9.58  &  0.03  &  9.15  &  0.02  &  9.03  &  0.02\\
         &              &                &       &       &  120  &  9.55  &  0.04  &  9.12  &  0.03  &  9.00  &  0.03\\
         &              &                &       &       &  140  &  9.52  &  0.05  &  9.08  &  0.03  &  8.95  &  0.04\\
         &              &                &       &       &  160  &  9.48  &  0.07  &  9.06  &  0.04  &  8.91  &  0.05\\
         &              &                &       &       &  180  &  9.45  &  0.08  &  9.03  &  0.05  &  8.88  &  0.06\\
         &              &                &       &       &  200  &  9.44  &  0.10  &  9.02  &  0.07  &  8.87  &  0.08\\[5pt]
NGC1651  &  04:37:33.2  &  -70:35:20.0   &  15.5 &  AAA  &   20  & 12.98  &  0.02  & 12.55  &  0.02  & 12.34  &  0.03\\
         &              &                &       &       &   40  & 11.64  &  0.02  & 11.06  &  0.02  & 11.09  &  0.03\\
         &              &                &       &       &   60  & 11.10  &  0.02  & 10.49  &  0.02  & 10.43  &  0.03\\
         &              &                &       &       &   80  & 10.23  &  0.02  &  9.46  &  0.02  &  9.25  &  0.02\\
         &              &                &       &       &  100  & 10.00  &  0.02  &  9.23  &  0.02  &  9.10  &  0.02\\
         &              &                &       &       &  120  &  9.92  &  0.03  &  9.13  &  0.02  &  9.03  &  0.03\\
         &              &                &       &       &  140  &  9.78  &  0.04  &  9.01  &  0.03  &  8.86  &  0.03\\
         &              &                &       &       &  160  &  9.72  &  0.05  &  8.91  &  0.04  &  8.77  &  0.04\\
         &              &                &       &       &  180  &  9.71  &  0.06  &  8.88  &  0.04  &  8.73  &  0.05\\
         &              &                &       &       &  200  &  9.69  &  0.07  &  8.85  &  0.05  &  8.72  &  0.06\\[5pt]
NGC1841  &  04:45:22.6  &  -83:59:53.1   &   6   &  AAB  &   20  & 12.59  &  0.02  & 12.07  &  0.02  & 11.88  &  0.02\\
         &              &                &       &       &   40  & 11.40  &  0.02  & 10.82  &  0.02  & 10.69  &  0.02\\
         &              &                &       &       &   60  & 10.64  &  0.02  & 10.09  &  0.02  &  9.99  &  0.02\\
         &              &                &       &       &   80  & 10.26  &  0.03  &  9.68  &  0.03  &  9.62  &  0.03\\
         &              &                &       &       &  100  &  9.97  &  0.03  &  9.36  &  0.03  &  9.33  &  0.04\\
         &              &                &       &       &  120  &  9.75  &  0.04  &  9.12  &  0.04  &  9.06  &  0.04\\[5pt]
NGC1711  &  04:50:36.8  &  -69:58:58.9   &   6   &  AAA  &   20  & 10.28  &  0.01  &  9.53  &  0.01  &  9.52  &  0.01\\
         &              &                &       &       &   40  &  9.50  &  0.01  &  8.96  &  0.01  &  9.02  &  0.01\\
         &              &                &       &       &   60  &  9.36  &  0.01  &  8.88  &  0.01  &  8.93  &  0.02\\
         &              &                &       &       &   80  &  9.07  &  0.02  &  8.58  &  0.02  &  8.69  &  0.02\\
         &              &                &       &       &  100  &  8.97  &  0.02  &  8.50  &  0.02  &  8.59  &  0.03\\
         &              &                &       &       &  120  &  8.89  &  0.03  &  8.44  &  0.03  &  8.51  &  0.04\\
         &              &                &       &       &  140  &  8.81  &  0.03  &  8.34  &  0.04  &  8.40  &  0.05\\
         &              &                &       &       &  160  &  8.74  &  0.04  &  8.27  &  0.05  &  8.32  &  0.06\\
         &              &                &       &       &  180  &  8.70  &  0.05  &  8.20  &  0.06  &  8.25  &  0.08\\
         &              &                &       &       &  200  &  8.60  &  0.05  &  8.16  &  0.07  &  8.13  &  0.09\\[5pt]
NGC1718  &  04:52:27.1  &  -67:03:02.0   &  13.5 &  ABA  &   20  & 11.43  &  0.01  & 11.12  &  0.01  & 10.43  &  0.01\\
         &              &                &       &       &   40  & 10.39  &  0.01  &  9.70  &  0.01  &  9.53  &  0.01\\
         &              &                &       &       &   60  & 10.07  &  0.01  &  9.21  &  0.01  &  9.04  &  0.01\\
         &              &                &       &       &   80  &  9.80  &  0.01  &  8.93  &  0.01  &  8.63  &  0.01\\
         &              &                &       &       &  100  &  9.71  &  0.02  &  8.85  &  0.01  &  8.58  &  0.01\\
         &              &                &       &       &  120  &  9.66  &  0.02  &  8.82  &  0.01  &  8.55  &  0.02\\
         &              &                &       &       &  140  &  9.57  &  0.02  &  8.77  &  0.02  &  8.49  &  0.02\\
         &              &                &       &       &  160  &  9.33  &  0.02  &  8.52  &  0.02  &  8.24  &  0.02\\
         &              &                &       &       &  180  &  9.12  &  0.03  &  8.32  &  0.02  &  8.01  &  0.02\\
         &              &                &       &       &  200  &  9.06  &  0.03  &  8.30  &  0.02  &  7.92  &  0.03\\[5pt]
NGC1751  &  04:54:11.4  &  -69:48:33.1   &  10.5 &  BBA  &   20  & 11.63  &  0.01  & 10.79  &  0.01  & 10.27  &  0.01\\
         &              &                &       &       &   40  & 10.16  &  0.01  &  9.25  &  0.01  &  8.81  &  0.01\\
         &              &                &       &       &   60  &  9.88  &  0.02  &  8.84  &  0.01  &  8.41  &  0.01\\
         &              &                &       &       &   80  &  9.66  &  0.02  &  8.68  &  0.02  &  8.30  &  0.02\\
         &              &                &       &       &  100  &  9.52  &  0.03  &  8.60  &  0.02  &  8.23  &  0.02\\
         &              &                &       &       &  120  &  9.45  &  0.04  &  8.56  &  0.03  &  8.19  &  0.03\\
         &              &                &       &       &  140  &  9.39  &  0.05  &  8.52  &  0.04  &  8.17  &  0.04\\
         &              &                &       &       &  160  &  9.28  &  0.06  &  8.42  &  0.05  &  8.08  &  0.05\\
         &              &                &       &       &  180  &  9.24  &  0.07  &  8.40  &  0.07  &  8.05  &  0.06\\
         &              &                &       &       &  200  &  9.19  &  0.08  &  8.37  &  0.08  &  8.03  &  0.07\\[5pt]
NGC1754  &   04:54:18.4 &  -70:26:29.1   &   8   &  AAB  &   20  & 10.78  &  0.01  & 10.23  &  0.01  & 10.21  &  0.01\\
         &              &                &       &       &   40  & 10.21  &  0.02  &  9.70  &  0.01  &  9.57  &  0.02\\
         &              &                &       &       &   60  &  9.99  &  0.03  &  9.41  &  0.02  &  9.33  &  0.02\\
         &              &                &       &       &   80  &  9.86  &  0.04  &  9.33  &  0.03  &  9.18  &  0.04\\
         &              &                &       &       &  100  &  9.74  &  0.06  &  9.24  &  0.04  &  9.08  &  0.05\\
         &              &                &       &       &  120  &  9.66  &  0.08  &  9.16  &  0.06  &  9.04  &  0.07\\
         &              &                &       &       &  140  &  9.63  &  0.10  &  9.13  &  0.07  &  9.01  &  0.10\\
         &              &                &       &       &  160  &  9.60  &  0.13  &  9.10  &  0.10  &  8.98  &  0.12\\[5pt]
NGC1777  &  04:55:51.3  &  -74:16:59.3   &  14   &  AAA  &   20  & 11.21  &  0.01  & 10.74  &  0.01  & 10.60  &  0.01\\
         &              &                &       &       &   40  &  9.05  &  0.01  &  8.57  &  0.01  &  8.44  &  0.01\\
         &              &                &       &       &   60  &  8.65  &  0.01  &  8.24  &  0.01  &  8.12  &  0.01\\
         &              &                &       &       &   80  &  8.60  &  0.01  &  8.19  &  0.01  &  8.07  &  0.01\\
         &              &                &       &       &  100  &  8.55  &  0.01  &  8.15  &  0.01  &  8.05  &  0.02\\
         &              &                &       &       &  120  &  8.53  &  0.01  &  8.13  &  0.02  &  8.03  &  0.02\\
         &              &                &       &       &  140  &  8.52  &  0.01  &  8.11  &  0.03  &  8.03  &  0.03\\
         &              &                &       &       &  160  &  8.51  &  0.01  &  8.10  &  0.03  &  8.02  &  0.03\\
         &              &                &       &       &  180  &  8.50  &  0.01  &  8.09  &  0.04  &  8.01  &  0.04\\
         &              &                &       &       &  200  &  8.48  &  0.01  &  8.07  &  0.05  &  8.01  &  0.05\\[5pt]
NGC1786  &  04:59:07.3  &  -67:44:40.9   &   8   &  AAB  &   20  &  9.08  &  0.01  &  8.63  &  0.01  &  8.54  &  0.01\\
         &              &                &       &       &   40  &  8.71  &  0.01  &  8.24  &  0.01  &  8.14  &  0.01\\
         &              &                &       &       &   60  &  8.57  &  0.01  &  8.09  &  0.01  &  8.00  &  0.01\\
         &              &                &       &       &   80  &  8.51  &  0.01  &  8.03  &  0.01  &  7.94  &  0.01\\
         &              &                &       &       &   98  &  8.48  &  0.01  &  7.99  &  0.01  &  7.91  &  0.01\\[5pt]
NGC1783  &  04:59:08.8  &  -65:59:12.8   &   8   &  BBB  &   20  & 10.83  &  0.01  & 10.13  &  0.01  & 10.06  &  0.01\\
         &              &                &       &       &   40  &  9.69  &  0.01  &  9.04  &  0.01  &  8.93  &  0.01\\
         &              &                &       &       &   60  &  9.23  &  0.01  &  8.62  &  0.01  &  8.52  &  0.01\\
         &              &                &       &       &   80  &  8.90  &  0.01  &  8.26  &  0.01  &  8.17  &  0.01\\
         &              &                &       &       &  100  &  8.69  &  0.01  &  8.05  &  0.01  &  7.95  &  0.01\\
         &              &                &       &       &  120  &  8.46  &  0.02  &  7.78  &  0.01  &  7.64  &  0.01\\
         &              &                &       &       &  134  &  8.40  &  0.02  &  7.70  &  0.02  &  7.53  &  0.02\\[5pt]
NGC1806  &  05:02:12.4  &  -67:59:09.1   &  14   &  BBA  &   20  & 10.31  &  0.01  &  9.84  &  0.01  &  9.19  &  0.01\\
         &              &                &       &       &   40  &  9.67  &  0.01  &  9.16  &  0.01  &  8.73  &  0.01\\
         &              &                &       &       &   60  &  9.19  &  0.01  &  8.62  &  0.01  &  8.21  &  0.01\\
         &              &                &       &       &   80  &  8.95  &  0.01  &  8.33  &  0.01  &  7.97  &  0.01\\
         &              &                &       &       &  100  &  8.85  &  0.01  &  8.24  &  0.01  &  7.89  &  0.01\\
         &              &                &       &       &  120  &  8.77  &  0.02  &  8.17  &  0.01  &  7.82  &  0.01\\
         &              &                &       &       &  140  &  8.70  &  0.02  &  8.12  &  0.02  &  7.78  &  0.02\\
         &              &                &       &       &  160  &  8.65  &  0.02  &  8.05  &  0.02  &  7.73  &  0.02\\
         &              &                &       &       &  180  &  8.55  &  0.02  &  7.91  &  0.02  &  7.59  &  0.02\\
         &              &                &       &       &  200  &  8.52  &  0.03  &  7.90  &  0.03  &  7.57  &  0.02\\[5pt]
NGC1805  &  05:02:20.8  &  -66:06:41.1   &   0   &  ABB  &   20  &  8.73  &  0.01  &  8.02  &  0.01  &  7.66  &  0.01\\
         &              &                &       &       &   40  &  8.63  &  0.01  &  7.96  &  0.01  &  7.61  &  0.01\\
         &              &                &       &       &   60  &  8.55  &  0.01  &  7.91  &  0.01  &  7.57  &  0.01\\
         &              &                &       &       &   80  &  8.50  &  0.01  &  7.87  &  0.01  &  7.53  &  0.01\\
         &              &                &       &       &  100  &  8.49  &  0.01  &  7.87  &  0.01  &  7.52  &  0.01\\
         &              &                &       &       &  120  &  8.47  &  0.01  &  7.86  &  0.01  &  7.52  &  0.02\\
         &              &                &       &       &  140  &  8.46  &  0.01  &  7.86  &  0.02  &  7.51  &  0.02\\
         &              &                &       &       &  150  &  8.43  &  0.01  &  7.84  &  0.02  &  7.50  &  0.02\\[5pt]
NGC1818  &  05:04:13.8  &  -66:26:04.4   &   1   &  ABA  &   20  &  9.38  &  0.01  &  8.71  &  0.01  &  8.52  &  0.01\\
         &              &                &       &       &   40  &  8.51  &  0.01  &  7.91  &  0.01  &  8.05  &  0.01\\
         &              &                &       &       &   60  &  8.31  &  0.01  &  7.66  &  0.01  &  7.77  &  0.01\\
         &              &                &       &       &   80  &  8.26  &  0.01  &  7.63  &  0.01  &  7.74  &  0.01\\
         &              &                &       &       &  100  &  8.19  &  0.01  &  7.62  &  0.01  &  7.72  &  0.01\\
         &              &                &       &       &  120  &  8.05  &  0.01  &  7.46  &  0.01  &  7.53  &  0.01\\
         &              &                &       &       &  140  &  8.03  &  0.01  &  7.44  &  0.01  &  7.49  &  0.01\\
         &              &                &       &       &  160  &  7.98  &  0.01  &  7.37  &  0.01  &  7.40  &  0.01\\
         &              &                &       &       &  180  &  7.96  &  0.01  &  7.36  &  0.01  &  7.40  &  0.01\\
         &              &                &       &       &  200  &  7.95  &  0.01  &  7.35  &  0.01  &  7.39  &  0.01\\[5pt]
NGC1835  &  05:05:06.3  &  -69:24:13.1   &   7   &  AAB  &   20  &  6.85  &  0.01  &  6.39  &  0.01  &  6.26  &  0.01\\
         &              &                &       &       &   40  &  6.36  &  0.01  &  5.89  &  0.01  &  5.77  &  0.01\\
         &              &                &       &       &   60  &  6.18  &  0.01  &  5.66  &  0.01  &  5.54  &  0.01\\
         &              &                &       &       &   80  &  6.05  &  0.01  &  5.54  &  0.01  &  5.44  &  0.02\\
         &              &                &       &       &  100  &  5.99  &  0.02  &  5.48  &  0.02  &  5.40  &  0.02\\
         &              &                &       &       &  120  &  5.94  &  0.02  &  5.44  &  0.03  &  5.35  &  0.03\\
         &              &                &       &       &  130  &  5.92  &  0.03  &  5.41  &  0.03  &  5.33  &  0.04\\[5pt]
NGC1831  &  05:06:15.9  &  -64:55:05.2   &   0   &  AAA  &   20  & 11.78  &  0.01  & 11.51  &  0.01  & 11.46  &  0.01\\
         &              &                &       &       &   40  & 10.56  &  0.01  & 10.22  &  0.01  & 10.34  &  0.01\\
         &              &                &       &       &   60  &  9.86  &  0.01  &  9.34  &  0.01  &  9.15  &  0.01\\
         &              &                &       &       &   80  &  9.65  &  0.02  &  9.10  &  0.02  &  8.92  &  0.01\\
         &              &                &       &       &  100  &  9.50  &  0.02  &  8.96  &  0.02  &  8.81  &  0.02\\
         &              &                &       &       &  120  &  9.40  &  0.03  &  8.90  &  0.03  &  8.73  &  0.02\\
         &              &                &       &       &  140  &  9.28  &  0.03  &  8.85  &  0.03  &  8.59  &  0.03\\
         &              &                &       &       &  160  &  9.17  &  0.04  &  8.72  &  0.04  &  8.50  &  0.03\\
         &              &                &       &       &  180  &  9.11  &  0.05  &  8.66  &  0.05  &  8.44  &  0.04\\
         &              &                &       &       &  200  &  9.08  &  0.06  &  8.64  &  0.06  &  8.43  &  0.05\\[5pt]
NCC1847  &  05:07:07.5  &  -68:58:22.1   &   5   &  ABA  &   20  & 10.53  &  0.01  & 10.19  &  0.01  &  9.93  &  0.01\\
         &              &                &       &       &   40  & 10.02  &  0.01  &  9.45  &  0.01  &  9.40  &  0.01\\
         &              &                &       &       &   60  &  9.82  &  0.02  &  9.36  &  0.02  &  9.30  &  0.03\\
         &              &                &       &       &   80  &  9.68  &  0.02  &  9.23  &  0.03  &  9.17  &  0.04\\
         &              &                &       &       &  100  &  9.55  &  0.03  &  9.07  &  0.04  &  9.01  &  0.05\\
         &              &                &       &       &  120  &  9.44  &  0.04  &  9.05  &  0.05  &  8.87  &  0.07\\
         &              &                &       &       &  140  &  9.38  &  0.05  &  9.01  &  0.07  &  8.81  &  0.09\\
         &              &                &       &       &  160  &  9.30  &  0.06  &  8.94  &  0.09  &  8.69  &  0.11\\
         &              &                &       &       &  180  &  9.25  &  0.08  &  8.91  &  0.11  &  8.65  &  0.13\\
         &              &                &       &       &  200  &  9.13  &  0.09  &  8.68  &  0.11  &  8.40  &  0.13\\[5pt]
NGC1846  &  05:07:34.9  &  -67:27:45.5   &   7   &  BBB  &   20  & 11.03  &  0.01  & 10.35  &  0.01  & 10.10  &  0.01\\
         &              &                &       &       &   40  &  9.85  &  0.01  &  9.13  &  0.01  &  8.79  &  0.01\\
         &              &                &       &       &   60  &  9.18  &  0.01  &  8.42  &  0.01  &  8.07  &  0.01\\
         &              &                &       &       &   80  &  8.82  &  0.02  &  8.08  &  0.01  &  7.76  &  0.01\\
         &              &                &       &       &  100  &  8.59  &  0.02  &  7.85  &  0.01  &  7.51  &  0.01\\
         &              &                &       &       &  120  &  8.42  &  0.02  &  7.66  &  0.02  &  7.30  &  0.02\\
         &              &                &       &       &  140  &  8.36  &  0.03  &  7.63  &  0.02  &  7.26  &  0.02\\
         &              &                &       &       &  160  &  8.30  &  0.03  &  7.58  &  0.03  &  7.21  &  0.03\\[5pt]
NGC1850  &  05:08:45.4  &  -68:45:41.5   &  10.5 &  AAB  &   20  &  9.81  &  0.01  &  9.51  &  0.01  &  9.30  &  0.01\\
         &              &                &       &       &   40  &  8.79  &  0.01  &  8.40  &  0.01  &  8.26  &  0.01\\
         &              &                &       &       &   60  &  8.27  &  0.01  &  7.85  &  0.01  &  7.71  &  0.01\\
         &              &                &       &       &   80  &  8.01  &  0.01  &  7.57  &  0.02  &  7.42  &  0.02\\
         &              &                &       &       &  100  &  7.88  &  0.02  &  7.39  &  0.02  &  7.30  &  0.02\\
         &              &                &       &       &  120  &  7.74  &  0.02  &  7.26  &  0.02  &  7.16  &  0.02\\
         &              &                &       &       &  140  &  7.66  &  0.02  &  7.16  &  0.03  &  7.05  &  0.03\\
         &              &                &       &       &  160  &  7.53  &  0.03  &  7.01  &  0.03  &  6.89  &  0.03\\[5pt]
NGC1856  &  05:09:29.8  &  -69:07:40.7   &   6.5 &  ABA  &   20  & 10.19  &  0.01  &  9.90  &  0.01  &  9.60  &  0.01\\
         &              &                &       &       &   40  &  9.33  &  0.01  &  8.93  &  0.01  &  8.80  &  0.01\\
         &              &                &       &       &   60  &  8.98  &  0.02  &  8.59  &  0.02  &  8.44  &  0.02\\
         &              &                &       &       &   80  &  8.76  &  0.02  &  8.33  &  0.03  &  8.14  &  0.03\\
         &              &                &       &       &  100  &  8.57  &  0.03  &  8.12  &  0.03  &  7.94  &  0.03\\
         &              &                &       &       &  120  &  8.46  &  0.04  &  7.99  &  0.04  &  7.83  &  0.05\\
         &              &                &       &       &  140  &  8.40  &  0.05  &  7.92  &  0.05  &  7.78  &  0.06\\
         &              &                &       &       &  160  &  8.26  &  0.06  &  7.74  &  0.06  &  7.61  &  0.07\\
         &              &                &       &       &  180  &  8.17  &  0.07  &  7.69  &  0.07  &  7.54  &  0.08\\
         &              &                &       &       &  200  &  8.06  &  0.07  &  7.58  &  0.08  &  7.49  &  0.10\\[5pt]
NGC1860  &  05:10:38.8  &  -68:45:11.0   &   0   &  ABB  &   20  & 13.49  &  0.07  & 13.23  &  0.10  & 13.68  &  0.18\\
         &              &                &       &       &   40  & 12.66  &  0.12  & 12.54  &  0.19  & 12.49  &  0.21\\
         &              &                &       &       &   60  & 12.21  &  0.18  & 12.36  &  0.36  & 11.98  &  0.30\\
         &              &                &       &       &   80  & 11.62  &  0.18  & 11.40  &  0.26  & 11.57  &  0.37\\
         &              &                &       &       &  100  & 11.06  &  0.17  & 10.46  &  0.17  & 10.57  &  0.22\\
         &              &                &       &       &  120  & 11.01  &  0.24  & 10.30  &  0.21  & 10.47  &  0.30\\[5pt]
NGC1866  &  05:13:38.5  &  -65:27:51.3   &   2.5 &  AAA  &   20  & 10.11  &  0.01  &  9.63  &  0.01  &  9.50  &  0.01\\
         &              &                &       &       &   40  &  9.05  &  0.01  &  8.59  &  0.01  &  8.41  &  0.01\\
         &              &                &       &       &   60  &  8.72  &  0.01  &  8.28  &  0.01  &  8.11  &  0.01\\
         &              &                &       &       &   80  &  8.48  &  0.02  &  8.03  &  0.01  &  7.87  &  0.01\\
         &              &                &       &       &  100  &  8.23  &  0.02  &  7.72  &  0.01  &  7.51  &  0.01\\
         &              &                &       &       &  120  &  8.16  &  0.02  &  7.66  &  0.02  &  7.45  &  0.02\\
         &              &                &       &       &  140  &  8.10  &  0.03  &  7.58  &  0.02  &  7.38  &  0.02\\
         &              &                &       &       &  160  &  8.07  &  0.04  &  7.56  &  0.03  &  7.36  &  0.03\\
         &              &                &       &       &  180  &  8.04  &  0.04  &  7.53  &  0.03  &  7.33  &  0.03\\
         &              &                &       &       &  200  &  8.01  &  0.05  &  7.51  &  0.04  &  7.29  &  0.04\\[5pt]
NGC1868  &  05:14:35.8  &  -63:57:14.3   &   4.5 &  AAA  &   20  & 11.01  &  0.01  & 10.47  &  0.01  & 10.39  &  0.01\\
         &              &                &       &       &   40  & 10.34  &  0.01  &  9.83  &  0.01  &  9.70  &  0.01\\
         &              &                &       &       &   60  & 10.20  &  0.01  &  9.71  &  0.01  &  9.57  &  0.01\\
         &              &                &       &       &   80  & 10.13  &  0.02  &  9.66  &  0.02  &  9.52  &  0.02\\
         &              &                &       &       &  100  & 10.10  &  0.02  &  9.63  &  0.02  &  9.49  &  0.03\\
         &              &                &       &       &  120  & 10.08  &  0.03  &  9.60  &  0.03  &  9.47  &  0.04\\
         &              &                &       &       &  140  & 10.04  &  0.04  &  9.58  &  0.04  &  9.41  &  0.05\\
         &              &                &       &       &  160  &  9.98  &  0.05  &  9.52  &  0.05  &  9.31  &  0.05\\
         &              &                &       &       &  180  &  9.97  &  0.06  &  9.52  &  0.07  &  9.26  &  0.07\\
         &              &                &       &       &  200  &  9.94  &  0.07  &  9.49  &  0.08  &  9.17  &  0.08\\[5pt]
NGC1898  &  05:16:41.2  &  -69:39:24.8   &   3.5 &  AAA  &   20  & 10.92  &  0.01  & 10.65  &  0.02  & 10.26  &  0.01\\
         &              &                &       &       &   40  & 10.11  &  0.02  &  9.61  &  0.02  &  9.37  &  0.02\\
         &              &                &       &       &   60  &  9.61  &  0.02  &  9.23  &  0.03  &  9.02  &  0.03\\
         &              &                &       &       &   80  &  9.34  &  0.03  &  8.96  &  0.04  &  8.86  &  0.05\\
         &              &                &       &       &  100  &  9.23  &  0.04  &  8.81  &  0.06  &  8.70  &  0.06\\
         &              &                &       &       &  120  &  9.15  &  0.06  &  8.70  &  0.08  &  8.59  &  0.08\\
         &              &                &       &       &  140  &  9.04  &  0.07  &  8.55  &  0.09  &  8.46  &  0.10\\
         &              &                &       &       &  160  &  8.93  &  0.09  &  8.43  &  0.11  &  8.37  &  0.12\\
         &              &                &       &       &  180  &  8.80  &  0.10  &  8.27  &  0.12  &  8.24  &  0.14\\
         &              &                &       &       &  200  &  8.68  &  0.11  &  8.15  &  0.13  &  8.11  &  0.15\\[5pt]
NGC1916  &  05:18:37.1  &  -69:24:23.7   &   9.5 &  AAA  &   20  &  8.82  &  0.01  &  8.31  &  0.01  &  8.07  &  0.01\\
         &              &                &       &       &   40  &  8.40  &  0.01  &  7.96  &  0.01  &  7.71  &  0.01\\
         &              &                &       &       &   60  &  8.22  &  0.02  &  7.77  &  0.01  &  7.53  &  0.01\\
         &              &                &       &       &   80  &  8.11  &  0.02  &  7.63  &  0.02  &  7.40  &  0.02\\
         &              &                &       &       &  100  &  8.04  &  0.03  &  7.57  &  0.03  &  7.34  &  0.03\\
         &              &                &       &       &  120  &  7.97  &  0.04  &  7.51  &  0.04  &  7.28  &  0.04\\
         &              &                &       &       &  140  &  7.91  &  0.05  &  7.38  &  0.05  &  7.24  &  0.05\\
         &              &                &       &       &  160  &  7.86  &  0.06  &  7.31  &  0.06  &  7.15  &  0.06\\
         &              &                &       &       &  180  &  7.80  &  0.07  &  7.26  &  0.07  &  7.10  &  0.07\\
         &              &                &       &       &  200  &  7.74  &  0.08  &  7.20  &  0.08  &  7.04  &  0.09\\[5pt]
NGC1939  &  05:21:25.9  &  -69:56:55.3   &   5.5 &  BBA  &   20  & 11.03  &  0.01  & 10.66  &  0.01  & 10.55  &  0.01\\
         &              &                &       &       &   40  & 10.30  &  0.02  &  9.84  &  0.02  &  9.78  &  0.02\\
         &              &                &       &       &   60  &  9.98  &  0.03  &  9.52  &  0.03  &  9.39  &  0.03\\
         &              &                &       &       &   80  &  9.80  &  0.04  &  9.30  &  0.04  &  9.20  &  0.05\\
         &              &                &       &       &  100  &  9.68  &  0.05  &  9.18  &  0.06  &  9.14  &  0.07\\
         &              &                &       &       &  120  &  9.54  &  0.06  &  9.02  &  0.07  &  8.94  &  0.08\\
         &              &                &       &       &  140  &  9.35  &  0.07  &  8.89  &  0.08  &  8.81  &  0.10\\
         &              &                &       &       &  160  &  9.26  &  0.09  &  8.80  &  0.10  &  8.70  &  0.12\\
         &              &                &       &       &  180  &  9.13  &  0.10  &  8.66  &  0.11  &  8.56  &  0.13\\
         &              &                &       &       &  200  &  9.05  &  0.11  &  8.57  &  0.13  &  8.42  &  0.14\\[5pt]
NGC1987  &  05:27:18.1  &  -70:44:06.1   &   7   &  BBA  &   20  & 11.05  &  0.01  & 10.30  &  0.01  & 10.05  &  0.01\\
         &              &                &       &       &   40  & 10.66  &  0.01  &  9.99  &  0.01  &  9.73  &  0.01\\
         &              &                &       &       &   60  & 10.16  &  0.02  &  9.48  &  0.01  &  9.04  &  0.01\\
         &              &                &       &       &   80  &  9.96  &  0.02  &  9.23  &  0.02  &  8.89  &  0.02\\
         &              &                &       &       &  100  &  9.89  &  0.03  &  9.18  &  0.03  &  8.84  &  0.02\\
         &              &                &       &       &  120  &  9.69  &  0.04  &  9.00  &  0.03  &  8.66  &  0.03\\
         &              &                &       &       &  140  &  9.52  &  0.04  &  8.93  &  0.04  &  8.42  &  0.03\\
         &              &                &       &       &  160  &  9.46  &  0.05  &  8.81  &  0.05  &  8.36  &  0.04\\
         &              &                &       &       &  180  &  9.40  &  0.06  &  8.76  &  0.06  &  8.34  &  0.05\\
         &              &                &       &       &  200  &  9.32  &  0.07  &  8.70  &  0.07  &  8.29  &  0.06\\[5pt]
NGC1984  &  05:27:40.0  &  -69:08:02.5   &   6   &  AAB  &   20  &  8.95  &  0.01  &  8.39  &  0.01  &  8.10  &  0.01\\
         &              &                &       &       &   40  &  8.84  &  0.01  &  8.34  &  0.01  &  8.05  &  0.01\\
         &              &                &       &       &   60  &  8.78  &  0.02  &  8.31  &  0.02  &  8.02  &  0.03\\
         &              &                &       &       &   80  &  8.76  &  0.03  &  8.30  &  0.04  &  8.00  &  0.05\\
         &              &                &       &       &  100  &  8.73  &  0.05  &  8.30  &  0.06  &  7.98  &  0.07\\
         &              &                &       &       &  120  &  8.15  &  0.04  &  7.56  &  0.04  &  7.26  &  0.05\\
         &              &                &       &       &  140  &  8.10  &  0.05  &  7.52  &  0.06  &  7.20  &  0.07\\
         &              &                &       &       &  160  &  8.09  &  0.07  &  7.52  &  0.07  &  7.19  &  0.09\\
         &              &                &       &       &  180  &  8.08  &  0.09  &  7.52  &  0.09  &  7.21  &  0.11\\[5pt]
HODGE14  &  05:28:38.2  &  -73:37:44.9   &   3.5 &  AAA  &   20  & 13.19  &  0.02  & 12.35  &  0.02  & 12.48  &  0.03\\
         &              &                &       &       &   40  & 12.41  &  0.02  & 11.72  &  0.02  & 11.76  &  0.03\\
         &              &                &       &       &   60  & 12.08  &  0.03  & 11.40  &  0.03  & 11.47  &  0.04\\
         &              &                &       &       &   80  & 11.85  &  0.03  & 11.19  &  0.04  & 11.31  &  0.05\\
         &              &                &       &       &  100  & 11.75  &  0.04  & 10.98  &  0.05  & 11.06  &  0.06\\
         &              &                &       &       &  120  & 11.59  &  0.05  & 10.87  &  0.06  & 10.90  &  0.08\\
         &              &                &       &       &  140  & 11.46  &  0.07  & 10.77  &  0.07  & 10.76  &  0.09\\
         &              &                &       &       &  160  & 11.42  &  0.08  & 10.70  &  0.09  & 10.75  &  0.12\\
         &              &                &       &       &  180  & 11.22  &  0.09  & 10.68  &  0.11  & 10.54  &  0.12\\
         &              &                &       &       &  200  & 11.21  &  0.11  & 10.60  &  0.13  & 10.47  &  0.14\\[5pt]
NGC1978  &  05:28:44.8  &  -66:14:08.2   &   3   &  BBA  &   20  & 10.02  &  0.01  &  9.22  &  0.01  &  8.85  &  0.01\\
         &              &                &       &       &   40  &  9.10  &  0.01  &  8.37  &  0.01  &  8.09  &  0.01\\
         &              &                &       &       &   60  &  8.74  &  0.01  &  8.04  &  0.01  &  7.81  &  0.01\\
         &              &                &       &       &   80  &  8.50  &  0.01  &  7.81  &  0.02  &  7.60  &  0.01\\
         &              &                &       &       &  100  &  8.34  &  0.01  &  7.66  &  0.02  &  7.45  &  0.01\\
         &              &                &       &       &  120  &  8.23  &  0.01  &  7.57  &  0.03  &  7.30  &  0.01\\
         &              &                &       &       &  140  &  8.16  &  0.02  &  7.51  &  0.04  &  7.25  &  0.01\\
         &              &                &       &       &  160  &  8.07  &  0.02  &  7.41  &  0.05  &  7.18  &  0.02\\
         &              &                &       &       &  180  &  8.03  &  0.02  &  7.37  &  0.06  &  7.14  &  0.02\\
         &              &                &       &       &  200  &  8.00  &  0.03  &  7.35  &  0.07  &  7.14  &  0.03\\[5pt]
NGC2005  &  05:30:10.0  &  -69:45:07.8   &   5.5 &  AAB  &   20  & 10.07  &  0.01  &  9.52  &  0.01  &  9.80  &  0.01\\
         &              &                &       &       &   40  &  9.66  &  0.02  &  9.17  &  0.02  &  9.32  &  0.02\\
         &              &                &       &       &   60  &  9.51  &  0.03  &  8.96  &  0.04  &  9.15  &  0.04\\
         &              &                &       &       &   80  &  9.43  &  0.04  &  8.85  &  0.06  &  9.04  &  0.06\\
         &              &                &       &       &  100  &  9.33  &  0.06  &  8.75  &  0.08  &  8.92  &  0.08\\
         &              &                &       &       &  120  &  9.27  &  0.08  &  8.65  &  0.10  &  8.85  &  0.11\\
         &              &                &       &       &  140  &  9.23  &  0.11  &  8.58  &  0.14  &  8.80  &  0.15\\[5pt]
NGC2004  &  05:30:41.6  &  -67:17:14.6   &  11   &  AAA  &   20  &  8.58  &  0.01  &  7.84  &  0.01  &  7.57  &  0.01\\
         &              &                &       &       &   40  &  8.10  &  0.01  &  7.39  &  0.01  &  7.12  &  0.01\\
         &              &                &       &       &   60  &  7.87  &  0.01  &  7.17  &  0.01  &  6.89  &  0.01\\
         &              &                &       &       &   80  &  7.65  &  0.01  &  6.96  &  0.01  &  6.69  &  0.01\\
         &              &                &       &       &  100  &  7.32  &  0.02  &  6.62  &  0.01  &  6.36  &  0.01\\
         &              &                &       &       &  120  &  7.27  &  0.02  &  6.57  &  0.02  &  6.30  &  0.02\\
         &              &                &       &       &  140  &  7.15  &  0.02  &  6.45  &  0.02  &  6.19  &  0.02\\
         &              &                &       &       &  160  &  7.14  &  0.03  &  6.44  &  0.03  &  6.19  &  0.03\\
         &              &                &       &       &  180  &  7.12  &  0.03  &  6.44  &  0.03  &  6.18  &  0.04\\
         &              &                &       &       &  200  &  7.10  &  0.04  &  6.43  &  0.04  &  6.18  &  0.05\\[5pt]
NGC2019  &  05:31:56.0  &  -70:09:33.4   &   2   &  AAA  &   20  &  9.80  &  0.01  &  9.28  &  0.01  &  9.21  &  0.01\\
         &              &                &       &       &   40  &  9.29  &  0.01  &  8.84  &  0.01  &  8.73  &  0.01\\
         &              &                &       &       &   60  &  9.10  &  0.02  &  8.65  &  0.02  &  8.54  &  0.02\\
         &              &                &       &       &   80  &  8.94  &  0.02  &  8.57  &  0.02  &  8.46  &  0.03\\
         &              &                &       &       &  100  &  8.84  &  0.03  &  8.52  &  0.03  &  8.39  &  0.04\\
         &              &                &       &       &  120  &  8.77  &  0.03  &  8.46  &  0.05  &  8.31  &  0.05\\
         &              &                &       &       &  140  &  8.69  &  0.04  &  8.36  &  0.06  &  8.19  &  0.06\\
         &              &                &       &       &  160  &  8.58  &  0.05  &  8.20  &  0.07  &  8.14  &  0.08\\
         &              &                &       &       &  180  &  8.52  &  0.06  &  8.13  &  0.08  &  8.07  &  0.10\\
         &              &                &       &       &  200  &  8.47  &  0.07  &  7.97  &  0.09  &  7.86  &  0.10\\[5pt]
NGC2011  &  05:32:19.0  &  -67:31:24.9   &   8   &  AAA  &   20  &  9.17  &  0.01  &  8.37  &  0.01  &  8.05  &  0.01\\
         &              &                &       &       &   40  &  8.76  &  0.01  &  8.03  &  0.01  &  7.72  &  0.01\\
         &              &                &       &       &   60  &  8.48  &  0.01  &  7.75  &  0.01  &  7.46  &  0.01\\
         &              &                &       &       &   80  &  8.46  &  0.02  &  7.74  &  0.01  &  7.45  &  0.01\\
         &              &                &       &       &  100  &  8.42  &  0.02  &  7.71  &  0.01  &  7.45  &  0.02\\
         &              &                &       &       &  120  &  8.40  &  0.03  &  7.68  &  0.02  &  7.42  &  0.02\\
         &              &                &       &       &  140  &  8.31  &  0.03  &  7.63  &  0.02  &  7.38  &  0.03\\
         &              &                &       &       &  160  &  7.83  &  0.03  &  7.11  &  0.02  &  6.82  &  0.02\\
         &              &                &       &       &  180  &  7.68  &  0.03  &  6.96  &  0.02  &  6.68  &  0.02\\
         &              &                &       &       &  200  &  7.64  &  0.03  &  6.94  &  0.03  &  6.66  &  0.03\\[5pt]
HODGE4   &  05:32:25.0  &  -64:44:02.1   &   8   &  AAA  &   20  & 13.25  &  0.02  & 12.94  &  0.03  & 12.63  &  0.03\\
         &              &                &       &       &   40  & 12.01  &  0.02  & 11.66  &  0.03  & 11.36  &  0.03\\
         &              &                &       &       &   60  & 11.32  &  0.02  & 10.85  &  0.02  & 10.71  &  0.03\\
         &              &                &       &       &   80  & 11.05  &  0.03  & 10.63  &  0.03  & 10.47  &  0.04\\
         &              &                &       &       &  100  & 10.83  &  0.04  & 10.40  &  0.04  & 10.28  &  0.05\\
         &              &                &       &       &  120  & 10.74  &  0.05  & 10.32  &  0.06  & 10.22  &  0.07\\
         &              &                &       &       &  140  & 10.63  &  0.06  & 10.20  &  0.07  & 10.12  &  0.08\\
         &              &                &       &       &  160  & 10.59  &  0.08  & 10.15  &  0.08  & 10.15  &  0.11\\
         &              &                &       &       &  180  & 10.53  &  0.09  & 10.07  &  0.10  & 10.08  &  0.13\\
         &              &                &       &       &  200  & 10.48  &  0.11  & 10.06  &  0.12  & 10.04  &  0.16\\[5pt]
NGC2031  &  05:33:41.4  &  -70:59:12.8   &   3   &  AAB  &   20  & 10.82  &  0.01  & 10.10  &  0.01  & 10.43  &  0.01\\
         &              &                &       &       &   40  &  9.55  &  0.01  &  8.78  &  0.01  &  8.64  &  0.01\\
         &              &                &       &       &   60  &  9.40  &  0.01  &  8.68  &  0.01  &  8.55  &  0.01\\
         &              &                &       &       &   80  &  9.29  &  0.02  &  8.60  &  0.02  &  8.48  &  0.02\\
         &              &                &       &       &  100  &  9.18  &  0.02  &  8.49  &  0.02  &  8.38  &  0.02\\
         &              &                &       &       &  120  &  9.09  &  0.03  &  8.43  &  0.03  &  8.30  &  0.03\\
         &              &                &       &       &  140  &  8.98  &  0.03  &  8.31  &  0.03  &  8.19  &  0.04\\
         &              &                &       &       &  160  &  8.85  &  0.04  &  8.18  &  0.04  &  8.04  &  0.04\\
         &              &                &       &       &  170  &  8.80  &  0.04  &  8.14  &  0.04  &  7.99  &  0.04\\[5pt]
NGC2100  &  05:42:08.0  &  -69:12:46.9   &   6   &  AAB  &   20  &  9.49  &  0.01  &  8.88  &  0.01  &  8.64  &  0.01\\
         &              &                &       &       &   40  &  8.21  &  0.01  &  7.51  &  0.01  &  7.19  &  0.01\\
         &              &                &       &       &   60  &  7.64  &  0.01  &  6.94  &  0.01  &  6.64  &  0.01\\
         &              &                &       &       &   80  &  7.47  &  0.02  &  6.76  &  0.01  &  6.46  &  0.01\\
         &              &                &       &       &  100  &  7.27  &  0.02  &  6.57  &  0.01  &  6.29  &  0.01\\
         &              &                &       &       &  120  &  7.23  &  0.02  &  6.55  &  0.02  &  6.27  &  0.02\\
         &              &                &       &       &  140  &  7.05  &  0.02  &  6.35  &  0.02  &  6.08  &  0.02\\
         &              &                &       &       &  150  &  7.04  &  0.03  &  6.35  &  0.02  &  6.07  &  0.03\\[5pt]
SL663    &  05:42:30.2  &  -65:21:38.8   &  12   &  AAA  &   20  & 13.86  &  0.04  & 13.63  &  0.06  & 13.19  &  0.06\\
         &              &                &       &       &   40  & 12.34  &  0.03  & 12.14  &  0.05  & 11.84  &  0.05\\
         &              &                &       &       &   60  & 11.22  &  0.02  & 11.08  &  0.04  & 11.02  &  0.04\\
         &              &                &       &       &   80  & 11.09  &  0.04  & 10.94  &  0.06  & 10.92  &  0.07\\
         &              &                &       &       &  100  & 10.95  &  0.05  & 10.81  &  0.08  & 10.76  &  0.09\\
         &              &                &       &       &  120  & 10.82  &  0.06  & 10.63  &  0.10  & 10.53  &  0.11\\
         &              &                &       &       &  140  & 10.78  &  0.08  & 10.50  &  0.12  & 10.20  &  0.11\\
         &              &                &       &       &  160  & 10.76  &  0.10  & 10.40  &  0.14  & 10.11  &  0.13\\
         &              &                &       &       &  180  & 10.74  &  0.13  & 10.38  &  0.18  & 10.07  &  0.16\\
         &              &                &       &       &  200  & 10.63  &  0.14  & 10.37  &  0.22  & 10.04  &  0.19\\[5pt]
NGC2121  &  05:48:11.9  &  -71:28:42.4   &   5   &  AAA  &   20  & 12.75  &  0.03  & 12.29  &  0.03  & 11.91  &  0.03\\
         &              &                &       &       &   40  & 11.38  &  0.03  & 10.88  &  0.03  & 10.27  &  0.02\\
         &              &                &       &       &   60  & 10.47  &  0.03  &  9.79  &  0.03  &  9.22  &  0.02\\
         &              &                &       &       &   80  &  9.94  &  0.03  &  9.44  &  0.04  &  8.99  &  0.03\\
         &              &                &       &       &  100  &  9.75  &  0.04  &  9.24  &  0.05  &  8.85  &  0.04\\
         &              &                &       &       &  120  &  9.58  &  0.05  &  9.06  &  0.06  &  8.65  &  0.05\\
         &              &                &       &       &  140  &  9.47  &  0.06  &  8.96  &  0.07  &  8.54  &  0.06\\
         &              &                &       &       &  160  &  9.38  &  0.07  &  8.84  &  0.08  &  8.44  &  0.07\\
         &              &                &       &       &  180  &  9.14  &  0.07  &  8.48  &  0.08  &  8.15  &  0.07\\
         &              &                &       &       &  200  &  9.05  &  0.08  &  8.39  &  0.09  &  8.07  &  0.08\\[5pt]
NGC2136  &  05:52:57.3  &  -69:29:29.3   & 166   &  AAB  &   20  & 10.17  &  0.01  &  9.55  &  0.01  &  9.74  &  0.01\\
         &              &                &       &       &   40  &  9.49  &  0.01  &  8.90  &  0.01  &  8.96  &  0.01\\
         &              &                &       &       &   60  &  9.29  &  0.02  &  8.79  &  0.01  &  8.80  &  0.01\\
         &              &                &       &       &   80  &  9.20  &  0.02  &  8.72  &  0.02  &  8.71  &  0.02\\
         &              &                &       &       &  100  &  9.06  &  0.03  &  8.60  &  0.03  &  8.54  &  0.03\\
         &              &                &       &       &  120  &  9.02  &  0.04  &  8.52  &  0.03  &  8.46  &  0.04\\
         &              &                &       &       &  140  &  8.97  &  0.05  &  8.42  &  0.04  &  8.32  &  0.04\\
         &              &                &       &       &  160  &  8.89  &  0.06  &  8.39  &  0.05  &  8.28  &  0.06\\
         &              &                &       &       &  180  &  8.81  &  0.07  &  8.33  &  0.07  &  8.23  &  0.07\\
         &              &                &       &       &  200  &  8.75  &  0.08  &  8.27  &  0.08  &  8.15  &  0.08\\[5pt]
NGC2157  &  05:57:34.5  &  -69:11:45.2   &   4.5 &  ABB  &   20  & 10.28  &  0.01  &  9.83  &  0.01  &  9.64  &  0.01\\
         &              &                &       &       &   40  &  9.23  &  0.01  &  8.69  &  0.01  &  8.53  &  0.01\\
         &              &                &       &       &   60  &  9.01  &  0.01  &  8.48  &  0.01  &  8.34  &  0.01\\
         &              &                &       &       &   80  &  8.93  &  0.02  &  8.39  &  0.01  &  8.26  &  0.01\\
         &              &                &       &       &  100  &  8.86  &  0.02  &  8.30  &  0.02  &  8.18  &  0.02\\
         &              &                &       &       &  120  &  8.83  &  0.03  &  8.25  &  0.02  &  8.15  &  0.02\\
         &              &                &       &       &  132  &  8.82  &  0.04  &  8.21  &  0.03  &  8.13  &  0.03\\[5pt]
NGC2156  &  05:57:49.6  &  -68:27:37.9   &  17   &  ABA  &   20  & 12.34  &  0.02  & 11.74  &  0.02  & 11.57  &  0.02\\
         &              &                &       &       &   40  & 11.61  &  0.03  & 11.31  &  0.04  & 11.03  &  0.04\\
         &              &                &       &       &   60  & 11.32  &  0.05  & 11.01  &  0.06  & 10.83  &  0.06\\
         &              &                &       &       &   80  & 11.13  &  0.07  & 10.85  &  0.10  & 10.60  &  0.09\\
         &              &                &       &       &  100  & 11.06  &  0.10  & 10.75  &  0.14  & 10.48  &  0.13\\
         &              &                &       &       &  120  & 11.00  &  0.13  & 10.64  &  0.18  & 10.44  &  0.18\\
         &              &                &       &       &  140  & 10.84  &  0.16  & 10.45  &  0.21  & 10.47  &  0.26\\
         &              &                &       &       &  160  & 10.69  &  0.18  & 10.39  &  0.26  & 10.31  &  0.29\\
         &              &                &       &       &  180  & 10.64  &  0.22  & 10.34  &  0.32  & 10.23  &  0.35\\
         &              &                &       &       &  200  & 10.60  &  0.27  & 10.28  &  0.39  & 10.08  &  0.39\\[5pt]                                         
NGC2153  &  05:57:50.8  &  -66:23:58.9   &   9.5 &  ABB  &   20  & 13.55  &  0.03  & 13.03  &  0.03  & 12.98  &  0.05\\
         &              &                &       &       &   40  & 12.77  &  0.04  & 12.31  &  0.05  & 12.21  &  0.06\\
         &              &                &       &       &   60  & 12.61  &  0.08  & 12.37  &  0.10  & 11.92  &  0.09\\
         &              &                &       &       &   80  & 12.47  &  0.12  & 12.45  &  0.18  & 11.72  &  0.13\\[5pt]
NGC2173  &  05:57:58.6  &  -72:58:45.3   &   9   &  AAA  &   20  & 11.63  &  0.02  & 11.15  &  0.01  & 10.69  &  0.01\\
         &              &                &       &       &   40  & 10.39  &  0.02  &  9.75  &  0.01  &  9.51  &  0.01\\
         &              &                &       &       &   60  & 10.19  &  0.02  &  9.59  &  0.02  &  9.36  &  0.02\\
         &              &                &       &       &   80  & 10.06  &  0.04  &  9.44  &  0.03  &  9.23  &  0.03\\
         &              &                &       &       &  100  &  9.96  &  0.05  &  9.35  &  0.04  &  9.13  &  0.04\\
         &              &                &       &       &  120  &  9.83  &  0.07  &  9.19  &  0.05  &  8.98  &  0.05\\
         &              &                &       &       &  140  &  9.78  &  0.08  &  9.14  &  0.07  &  8.93  &  0.06\\
         &              &                &       &       &  160  &  9.72  &  0.11  &  9.07  &  0.08  &  8.91  &  0.08\\
         &              &                &       &       &  180  &  9.68  &  0.13  &  9.05  &  0.10  &  8.87  &  0.10\\
         &              &                &       &       &  200  &  9.66  &  0.16  &  9.05  &  0.13  &  8.86  &  0.12\\[5pt]
NGC2159  &  05:58:03.0  &  -68:37:17.5   &  34.5 &  ABA  &   20  & 12.17  &  0.01  & 12.43  &  0.02  & 11.71  &  0.02\\
         &              &                &       &       &   40  & 10.70  &  0.01  & 10.29  &  0.01  & 10.13  &  0.01\\
         &              &                &       &       &   60  & 10.54  &  0.02  & 10.14  &  0.02  & 10.03  &  0.02\\
         &              &                &       &       &   80  & 10.44  &  0.02  & 10.02  &  0.02  &  9.95  &  0.03\\
         &              &                &       &       &  100  & 10.36  &  0.03  &  9.90  &  0.03  &  9.90  &  0.04\\
         &              &                &       &       &  120  & 10.30  &  0.04  &  9.86  &  0.05  &  9.93  &  0.05\\
         &              &                &       &       &  140  & 10.19  &  0.05  &  9.78  &  0.06  &  9.85  &  0.07\\
         &              &                &       &       &  160  & 10.14  &  0.06  &  9.74  &  0.07  &  9.83  &  0.09\\
         &              &                &       &       &  180  & 10.02  &  0.07  &  9.72  &  0.09  &  9.67  &  0.09\\
         &              &                &       &       &  200  &  9.97  &  0.08  &  9.65  &  0.11  &  9.61  &  0.11\\[5pt]
NGC2155  &  05:58:32.4  &  -65:28:39.6   &   6   &  AAA  &   20  & 12.53  &  0.02  & 11.93  &  0.01  & 11.89  &  0.02\\
         &              &                &       &       &   40  & 11.35  &  0.01  & 10.69  &  0.01  & 10.63  &  0.02\\
         &              &                &       &       &   60  & 11.00  &  0.02  & 10.33  &  0.02  & 10.38  &  0.02\\
         &              &                &       &       &   80  & 10.83  &  0.02  & 10.18  &  0.03  & 10.26  &  0.04\\
         &              &                &       &       &  100  & 10.71  &  0.03  & 10.05  &  0.03  & 10.15  &  0.05\\
         &              &                &       &       &  120  & 10.60  &  0.04  & 10.01  &  0.05  & 10.04  &  0.06\\
         &              &                &       &       &  140  & 10.40  &  0.04  &  9.85  &  0.05  &  9.83  &  0.07\\
         &              &                &       &       &  160  & 10.31  &  0.05  &  9.79  &  0.07  &  9.77  &  0.09\\
         &              &                &       &       &  180  & 10.26  &  0.06  &  9.79  &  0.09  &  9.71  &  0.11\\
         &              &                &       &       &  200  & 10.15  &  0.07  &  9.55  &  0.09  &  9.48  &  0.11\\[5pt]                                                                                                                                                
NGC2164  &  05:58:54.9  &  -68:30:52.2   &  14   &  ABB  &   20  & 10.92  &  0.01  & 10.67  &  0.01  & 10.67  &  0.01\\
         &              &                &       &       &   40  &  9.98  &  0.01  &  9.71  &  0.01  &  9.74  &  0.01\\
         &              &                &       &       &   60  &  9.54  &  0.01  &  9.30  &  0.01  &  9.24  &  0.01\\
         &              &                &       &       &   80  &  9.38  &  0.01  &  9.11  &  0.01  &  9.04  &  0.01\\
         &              &                &       &       &  100  &  9.31  &  0.01  &  9.05  &  0.01  &  8.98  &  0.02\\
         &              &                &       &       &  120  &  9.26  &  0.02  &  9.00  &  0.02  &  8.91  &  0.02\\
         &              &                &       &       &  140  &  9.23  &  0.02  &  8.97  &  0.02  &  8.84  &  0.02\\
         &              &                &       &       &  160  &  9.08  &  0.02  &  8.79  &  0.02  &  8.66  &  0.03\\
         &              &                &       &       &  180  &  9.06  &  0.02  &  8.77  &  0.03  &  8.63  &  0.03\\
         &              &                &       &       &  184  &  9.05  &  0.03  &  8.77  &  0.03  &  8.61  &  0.03\\[5pt]
NGC2172  &  06:00:05.5  &  -68:38:17.7   &   7   &  ABB  &   20  & 12.61  &  0.02  & 12.90  &  0.03  & 12.17  &  0.02\\
         &              &                &       &       &   40  & 11.35  &  0.02  & 11.77  &  0.03  & 11.09  &  0.02\\
         &              &                &       &       &   60  & 11.27  &  0.02  & 11.68  &  0.06  & 11.01  &  0.04\\
         &              &                &       &       &   80  & 11.09  &  0.03  & 11.55  &  0.09  & 10.98  &  0.06\\
         &              &                &       &       &  100  & 10.98  &  0.05  & 11.12  &  0.10  & 10.74  &  0.07\\
         &              &                &       &       &  120  & 10.94  &  0.06  & 11.10  &  0.14  & 10.70  &  0.10\\
         &              &                &       &       &  140  & 10.89  &  0.08  & 11.17  &  0.20  & 10.59  &  0.13\\
         &              &                &       &       &  160  & 10.84  &  0.10  & 11.08  &  0.24  & 10.57  &  0.16\\
         &              &                &       &       &  180  & 10.80  &  0.12  & 10.89  &  0.26  & 10.54  &  0.20\\
         &              &                &       &       &  190  & 10.83  &  0.14  & 10.89  &  0.29  & 10.56  &  0.23\\[5pt]                                       
NGC2162  &  06:00:30.0  &  -63:43:13.2   &   6   &  AAA  &   20  & 12.10  &  0.02  & 11.20  &  0.01  & 11.18  &  0.01\\
         &              &                &       &       &   40  & 11.15  &  0.02  & 10.38  &  0.02  & 10.20  &  0.02\\
         &              &                &       &       &   60  & 10.91  &  0.04  & 10.22  &  0.03  & 10.02  &  0.02\\
         &              &                &       &       &   80  & 10.77  &  0.06  & 10.14  &  0.04  &  9.90  &  0.04\\
         &              &                &       &       &  100  & 10.62  &  0.08  & 10.01  &  0.06  &  9.78  &  0.05\\
         &              &                &       &       &  120  & 10.55  &  0.10  &  9.97  &  0.08  &  9.75  &  0.07\\
         &              &                &       &       &  140  & 10.48  &  0.13  &  9.91  &  0.11  &  9.70  &  0.10\\
         &              &                &       &       &  160  & 10.40  &  0.16  &  9.84  &  0.13  &  9.67  &  0.12\\
         &              &                &       &       &  180  & 10.35  &  0.20  &  9.82  &  0.17  &  9.65  &  0.15\\
         &              &                &       &       &  200  & 10.33  &  0.25  &  9.77  &  0.20  &  9.65  &  0.19\\[5pt]          
NGC2190  &  06:01:01.2  &  -74:43:37.3   &   9   &  BBA  &   20  & 13.10  &  0.03  & 12.68  &  0.03  & 12.74  &  0.04\\
         &              &                &       &       &   40  & 11.88  &  0.03  & 11.32  &  0.03  & 11.18  &  0.03\\
         &              &                &       &       &   60  & 11.47  &  0.04  & 10.87  &  0.04  & 10.69  &  0.04\\
         &              &                &       &       &   80  & 10.87  &  0.04  & 10.04  &  0.03  &  9.63  &  0.02\\
         &              &                &       &       &  100  & 10.72  &  0.05  &  9.90  &  0.04  &  9.47  &  0.03\\
         &              &                &       &       &  120  & 10.64  &  0.07  &  9.85  &  0.06  &  9.44  &  0.05\\
         &              &                &       &       &  140  & 10.30  &  0.07  &  9.52  &  0.06  &  9.08  &  0.04\\
         &              &                &       &       &  160  & 10.16  &  0.08  &  9.43  &  0.07  &  9.01  &  0.05\\
         &              &                &       &       &  180  & 10.13  &  0.11  &  9.41  &  0.09  &  8.99  &  0.07\\
         &              &                &       &       &  200  & 10.12  &  0.13  &  9.40  &  0.11  &  9.00  &  0.08\\[5pt]
ESO121-3 &  06:02:02.3  &  -60:31:20.5   &   3   &  BBB  &   20  & 14.30  &  0.06  & 13.14  &  0.04  & 13.21  &  0.05\\
         &              &                &       &       &   40  & 13.13  &  0.08  & 12.21  &  0.05  & 12.17  &  0.06\\
         &              &                &       &       &   60  & 12.35  &  0.08  & 11.60  &  0.06  & 11.71  &  0.08\\
         &              &                &       &       &   80  & 12.09  &  0.12  & 11.51  &  0.10  & 11.56  &  0.12\\
         &              &                &       &       &  100  & 11.81  &  0.14  & 11.23  &  0.12  & 11.41  &  0.16\\
         &              &                &       &       &  120  & 11.78  &  0.20  & 11.18  &  0.17  & 11.30  &  0.21\\
         &              &                &       &       &  140  & 11.60  &  0.23  & 11.11  &  0.22  & 11.36  &  0.31\\
         &              &                &       &       &  160  & 11.56  &  0.30  & 11.11  &  0.30  & 11.39  &  0.43\\
         &              &                &       &       &  180  & 11.58  &  0.39  & 11.23  &  0.44  & 11.51  &  0.65\\
         &              &                &       &       &  200  & 11.54  &  0.48  & 11.33  &  0.63  & 11.41  &  0.77\\[5pt]
NGC2203  &  06:04:41.3  &  -75:26:11.0   &   8   &  BBA  &   20  & 11.76  &  0.02  & 11.09  &  0.01  & 10.90  &  0.01\\
         &              &                &       &       &   40  & 10.52  &  0.02  &  9.87  &  0.01  &  9.72  &  0.02\\
         &              &                &       &       &   60  & 10.13  &  0.02  &  9.51  &  0.02  &  9.36  &  0.02\\
         &              &                &       &       &   80  &  9.69  &  0.03  &  9.03  &  0.02  &  8.84  &  0.02\\
         &              &                &       &       &  100  &  9.57  &  0.04  &  8.91  &  0.03  &  8.72  &  0.03\\
         &              &                &       &       &  120  &  9.44  &  0.05  &  8.77  &  0.04  &  8.56  &  0.04\\
         &              &                &       &       &  140  &  9.36  &  0.06  &  8.70  &  0.05  &  8.48  &  0.05\\
         &              &                &       &       &  160  &  9.26  &  0.07  &  8.60  &  0.06  &  8.38  &  0.06\\
         &              &                &       &       &  180  &  9.19  &  0.09  &  8.55  &  0.07  &  8.32  &  0.07\\
         &              &                &       &       &  200  &  8.95  &  0.09  &  8.35  &  0.07  &  8.15  &  0.08\\[5pt]
NGC2193  &  06:06:17.3  &  -65:05:49.5   &   5   &  AAA  &   20  & 13.15  &  0.04  & 12.47  &  0.03  & 12.74  &  0.05\\
         &              &                &       &       &   40  & 11.78  &  0.04  & 11.10  &  0.03  & 10.96  &  0.03\\
         &              &                &       &       &   60  & 11.07  &  0.05  & 10.41  &  0.04  & 10.27  &  0.04\\
         &              &                &       &       &   80  & 10.77  &  0.06  & 10.10  &  0.05  &  9.96  &  0.05\\
         &              &                &       &       &  100  & 10.59  &  0.09  &  9.88  &  0.07  &  9.75  &  0.07\\
         &              &                &       &       &  120  & 10.50  &  0.11  &  9.84  &  0.10  &  9.70  &  0.09\\
         &              &                &       &       &  140  & 10.40  &  0.14  &  9.76  &  0.12  &  9.54  &  0.11\\
         &              &                &       &       &  160  & 10.36  &  0.18  &  9.70  &  0.15  &  9.50  &  0.14\\
         &              &                &       &       &  180  & 10.35  &  0.23  &  9.67  &  0.19  &  9.50  &  0.18\\
         &              &                &       &       &  200  & 10.33  &  0.28  &  9.66  &  0.23  &  9.45  &  0.21\\[5pt]
SL842    &  06:08:14.5  &  -62:59:22.7   &   6   &  AAB  &   20  & 12.08  &  0.02  & 11.21  &  0.01  & 10.94  &  0.01\\
         &              &                &       &       &   40  & 11.88  &  0.03  & 11.13  &  0.02  & 10.85  &  0.02\\
         &              &                &       &       &   60  & 11.74  &  0.05  & 11.11  &  0.04  & 10.79  &  0.03\\[5pt]
NGC2209  &  06:08:34.7  &  -73:50:09.2   &  20   &  ABB  &   20  & 13.59  &  0.06  & 13.41  &  0.10  & 13.26  &  0.12\\
         &              &                &       &       &   40  & 12.08  &  0.06  & 11.66  &  0.08  & 11.31  &  0.07\\
         &              &                &       &       &   60  & 10.79  &  0.04  &  9.90  &  0.03  &  9.38  &  0.03\\
         &              &                &       &       &   80  & 10.63  &  0.06  &  9.83  &  0.06  &  9.32  &  0.04\\
         &              &                &       &       &  100  & 10.53  &  0.09  &  9.78  &  0.08  &  9.28  &  0.07\\
         &              &                &       &       &  120  & 10.45  &  0.12  &  9.76  &  0.12  &  9.26  &  0.10\\
         &              &                &       &       &  126  & 10.42  &  0.13  &  9.74  &  0.13  &  9.25  &  0.10\\[5pt]
NGC2213  &  06:10:41.9  &  -71:31:41.2   &   0   &  AAB  &   20  & 11.02  &  0.01  & 10.18  &  0.01  &  9.73  &  0.01\\
         &              &                &       &       &   40  & 10.54  &  0.01  &  9.72  &  0.01  &  9.33  &  0.01\\
         &              &                &       &       &   60  & 10.40  &  0.02  &  9.56  &  0.01  &  9.25  &  0.01\\
         &              &                &       &       &   80  & 10.28  &  0.02  &  9.41  &  0.02  &  9.12  &  0.02\\
         &              &                &       &       &  100  & 10.15  &  0.03  &  9.25  &  0.02  &  8.96  &  0.02\\
         &              &                &       &       &  120  & 10.10  &  0.04  &  9.16  &  0.03  &  8.94  &  0.03\\
         &              &                &       &       &  140  &  9.93  &  0.05  &  8.98  &  0.03  &  8.78  &  0.04\\
         &              &                &       &       &  160  &  9.86  &  0.06  &  8.93  &  0.04  &  8.74  &  0.05\\[5pt]
SL855    &  06:10:52.8  &  -65:02:38.1   &   3   &  ABB  &   20  & 14.85  &  0.15  & 13.71  &  0.08  & 13.66  &  0.09\\[5pt]                  
NGC2210  &  06:11:31.2  &  -69:07:15.5   &   2.5 &  AAA  &   20  & 10.05  &  0.01  &  9.53  &  0.01  &  9.43  &  0.01\\
         &              &                &       &       &   40  &  9.45  &  0.01  &  8.91  &  0.01  &  8.83  &  0.01\\
         &              &                &       &       &   60  &  9.27  &  0.01  &  8.73  &  0.01  &  8.68  &  0.01\\
         &              &                &       &       &   80  &  9.16  &  0.01  &  8.61  &  0.01  &  8.57  &  0.01\\
         &              &                &       &       &  100  &  9.08  &  0.02  &  8.56  &  0.02  &  8.50  &  0.01\\
         &              &                &       &       &  120  &  9.04  &  0.02  &  8.53  &  0.02  &  8.48  &  0.02\\
         &              &                &       &       &  140  &  9.00  &  0.03  &  8.52  &  0.03  &  8.47  &  0.02\\
         &              &                &       &       &  160  &  8.98  &  0.03  &  8.48  &  0.04  &  8.41  &  0.03\\
         &              &                &       &       &  180  &  8.95  &  0.04  &  8.45  &  0.05  &  8.38  &  0.04\\
         &              &                &       &       &  200  &  8.92  &  0.05  &  8.42  &  0.06  &  8.35  &  0.04\\[5pt]
NGC2214  &  06:12:58.5  &  -68:15:35.4   &   9   &  ABB  &   20  & 11.00  &  0.01  & 10.34  &  0.01  & 10.14  &  0.01\\
         &              &                &       &       &   40  &  9.93  &  0.01  &  9.30  &  0.01  &  9.08  &  0.01\\
         &              &                &       &       &   60  &  9.76  &  0.02  &  9.18  &  0.01  &  8.99  &  0.01\\
         &              &                &       &       &   80  &  9.52  &  0.02  &  8.95  &  0.02  &  8.77  &  0.02\\
         &              &                &       &       &  100  &  9.41  &  0.03  &  8.84  &  0.03  &  8.69  &  0.02\\
         &              &                &       &       &  120  &  9.32  &  0.04  &  8.77  &  0.03  &  8.61  &  0.03\\
         &              &                &       &       &  140  &  9.13  &  0.05  &  8.54  &  0.04  &  8.38  &  0.03\\
         &              &                &       &       &  160  &  8.96  &  0.06  &  8.33  &  0.04  &  8.18  &  0.04\\
         &              &                &       &       &  180  &  8.93  &  0.07  &  8.30  &  0.05  &  8.15  &  0.05\\
         &              &                &       &       &  184  &  8.92  &  0.07  &  8.29  &  0.05  &  8.14  &  0.05\\[5pt]
LW431    &  06:13:27.2  &  -70:41:42.0   &   2   &  BBA  &   20  & 11.97  &  0.01  & 11.15  &  0.01  & 10.92  &  0.01\\
         &              &                &       &       &   40  & 11.66  &  0.02  & 10.94  &  0.02  & 10.78  &  0.02\\
         &              &                &       &       &   60  & 11.42  &  0.03  & 10.81  &  0.03  & 10.65  &  0.03\\
         &              &                &       &       &   80  & 11.22  &  0.04  & 10.75  &  0.04  & 10.51  &  0.04\\
         &              &                &       &       &  100  & 11.07  &  0.05  & 10.70  &  0.06  & 10.46  &  0.06\\
         &              &                &       &       &  120  & 10.92  &  0.06  & 10.65  &  0.08  & 10.35  &  0.07\\
         &              &                &       &       &  140  & 10.82  &  0.08  & 10.59  &  0.11  & 10.35  &  0.10\\
         &              &                &       &       &  160  & 10.77  &  0.10  & 10.55  &  0.13  & 10.31  &  0.12\\
         &              &                &       &       &  180  & 10.61  &  0.11  & 10.36  &  0.14  & 10.13  &  0.13\\
         &              &                &       &       &  200  & 10.57  &  0.13  & 10.36  &  0.18  & 10.07  &  0.16\\[5pt]
HODGE11  &  06:14:22.5  &  -69:50:46.1   &   7.5 &  AAB  &   20  & 12.33  &  0.02  & 12.03  &  0.02  & 11.37  &  0.02\\
         &              &                &       &       &   40  & 11.03  &  0.02  & 10.54  &  0.02  & 10.31  &  0.02\\
         &              &                &       &       &   60  & 10.51  &  0.02  &  9.91  &  0.02  &  9.88  &  0.02\\
         &              &                &       &       &   80  & 10.28  &  0.03  &  9.70  &  0.03  &  9.71  &  0.03\\
         &              &                &       &       &  100  & 10.15  &  0.04  &  9.57  &  0.03  &  9.59  &  0.04\\
         &              &                &       &       &  120  & 10.01  &  0.05  &  9.45  &  0.04  &  9.50  &  0.05\\
         &              &                &       &       &  140  &  9.95  &  0.06  &  9.38  &  0.06  &  9.49  &  0.07\\
         &              &                &       &       &  160  &  9.84  &  0.07  &  9.29  &  0.07  &  9.44  &  0.09\\
         &              &                &       &       &  180  &  9.77  &  0.09  &  9.20  &  0.08  &  9.37  &  0.11\\
         &              &                &       &       &  196  &  9.74  &  0.10  &  9.13  &  0.09  &  9.33  &  0.12\\[5pt]
NGC2231  &  06:20:42.4  &  -67:31:04.5   &   8   &  AAA  &   20  & 11.86  &  0.01  & 10.90  &  0.01  & 10.54  &  0.01\\
         &              &                &       &       &   40  & 11.40  &  0.02  & 10.56  &  0.01  & 10.24  &  0.01\\
         &              &                &       &       &   60  & 11.08  &  0.04  & 10.39  &  0.03  & 10.06  &  0.02\\
         &              &                &       &       &   80  & 10.90  &  0.05  & 10.28  &  0.04  &  9.97  &  0.03\\
         &              &                &       &       &  100  & 10.78  &  0.07  & 10.18  &  0.06  &  9.88  &  0.04\\
         &              &                &       &       &  120  & 10.72  &  0.10  & 10.09  &  0.07  &  9.83  &  0.06\\
         &              &                &       &       &  140  & 10.68  &  0.13  & 10.03  &  0.10  &  9.80  &  0.08\\
         &              &                &       &       &  160  & 10.63  &  0.17  & 10.00  &  0.12  &  9.74  &  0.10\\
         &              &                &       &       &  180  & 10.53  &  0.20  &  9.92  &  0.15  &  9.73  &  0.13\\
         &              &                &       &       &  200  & 10.47  &  0.23  &  9.87  &  0.17  &  9.67  &  0.15\\[5pt]
NGC2249  &  06:25:49.6  &  -68:55:06.5   &   6   &  ABA  &   20  & 12.79  &  0.02  & 12.60  &  0.03  & 12.37  &  0.03\\
         &              &                &       &       &   40  & 11.78  &  0.03  & 11.56  &  0.04  & 11.07  &  0.03\\
         &              &                &       &       &   60  & 11.36  &  0.04  & 11.00  &  0.05  & 10.68  &  0.04\\
         &              &                &       &       &   80  & 11.01  &  0.05  & 10.54  &  0.06  & 10.20  &  0.05\\
         &              &                &       &       &  100  & 10.89  &  0.07  & 10.40  &  0.08  & 10.15  &  0.07\\
         &              &                &       &       &  120  & 10.83  &  0.10  & 10.31  &  0.10  & 10.11  &  0.09\\
         &              &                &       &       &  140  & 10.82  &  0.14  & 10.26  &  0.14  & 10.01  &  0.11\\
         &              &                &       &       &  160  & 10.77  &  0.17  & 10.18  &  0.17  &  9.97  &  0.15\\
         &              &                &       &       &  180  & 10.74  &  0.22  & 10.10  &  0.20  &  9.94  &  0.18\\
         &              &                &       &       &  200  & 10.63  &  0.25  & 10.09  &  0.25  &  9.93  &  0.23\\[5pt]
NGC2257  &  06:30:12.8  &  -64:19:36.4   &   6   &  AAA  &   20  & 13.06  &  0.02  & 12.65  &  0.02  & 12.70  &  0.03\\
         &              &                &       &       &   40  & 11.68  &  0.02  & 11.27  &  0.02  & 11.19  &  0.02\\
         &              &                &       &       &   60  & 11.00  &  0.02  & 10.62  &  0.03  & 10.52  &  0.03\\
         &              &                &       &       &   80  & 10.58  &  0.03  & 10.17  &  0.03  & 10.07  &  0.03\\
         &              &                &       &       &  100  & 10.22  &  0.03  &  9.80  &  0.03  &  9.69  &  0.03\\
         &              &                &       &       &  120  & 10.09  &  0.04  &  9.64  &  0.04  &  9.54  &  0.04\\
         &              &                &       &       &  140  &  9.96  &  0.04  &  9.47  &  0.05  &  9.43  &  0.05\\
         &              &                &       &       &  160  &  9.78  &  0.05  &  9.24  &  0.05  &  9.22  &  0.05\\
         &              &                &       &       &  180  &  9.63  &  0.05  &  9.13  &  0.06  &  9.11  &  0.06\\
         &              &                &       &       &  200  &  9.56  &  0.06  &  9.07  &  0.07  &  8.98  &  0.07\\             
\enddata
\tablenotetext{-}{The notes are the same as in Table~\ref{tab:photsmc}}
\label{tab:photlmc}
\end{deluxetable}

\newpage
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{}
\tablenum{7}
\tablecolumns{10}
\tablecaption{Comparison photometry of NGC152}
\tablehead{\colhead{Filter ID or color}&\colhead{$D\arcsec$}&\colhead{$X$}&\colhead{$Y$}&\colhead{offset}&\colhead{mag}&
\colhead{err}&\colhead{}&\multicolumn{2}{r}{\citeauthor{persson83}}}
\startdata
$K_s$     &   30 & 348   & 159   & 18.5  & 10.53  & $\pm$0.02 &  & 10.95 & $\pm$0.03 \\[3pt]
$J-K_s$  &        &          &          &          &  1.14   & $\pm$0.03 &  &  1.07  & $\pm$0.05 \\[3pt]
$H-K_s$ &        &          &          &          &  0.39   & $\pm$0.03 &  &  0.27  & $\pm$0.05 \\[6pt]
$K_s$    &  60  & 353   & 152   & 13.0  &  9.54 & $\pm$0.01 &  &  9.58 & $\pm$0.02 \\[3pt]
$J-K_s$ &        &          &          &          &  1.07 & $\pm$0.02 &  &  1.17 & $\pm$0.02 \\[3pt]
$H-K_s$&        &          &          &          &  0.38 & $\pm$0.01 &  &  0.37 & $\pm$0.03 \\
\enddata
\tablenotetext{-}{Column~1 is the Filter ID or color being compared with the results from \citeauthor{persson83}, the second column is showing the aperture used for that comparison, 3 and 4 are the atlas image coordinates of the recovered aperture centers based on the maximum throughput experiments. The offsets in pixels (or arc seconds) of these positions from the aperture center used in the present work are listed in column~5. Columns~6 and 7 are showing the magnitude or color values measured on the 2MASS images using recovered aperture positions from \cite{persson83} and their uncertainties. The corresponding values from \citeauthor{persson83} transformed into 2MASS magnitude system by the transformation equations of \cite{carpenter01} are listed in columns~8 and 9.§}
\label{tab:comp152}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{}
\tablenum{8}
\tablecolumns{10}
\tablecaption{Comparison photometry of NGC2209}
\tablehead{\colhead{Filter ID or color}&\colhead{$D\arcsec$}&\colhead{$X$}&\colhead{$Y$}&\colhead{offset}&\colhead{mag}&\colhead{err}
&\colhead{}&\multicolumn{2}{r}{\citeauthor{persson83}}}
\startdata
$K_s$   &   30 & 461   & 457   & 17.5  & 10.04 & $\pm$0.02 &  & 10.02    & $\pm$0.03 \\[3pt]
$J-K_s$ &       &       &       &       &  1.68 & $\pm$0.03 &  &  1.81    & $\pm$0.02 \\[3pt]
$H-K_s$ &       &       &       &       &  0.67 & $\pm$0.03 &  &  0.70    & $\pm$0.03 \\
\enddata
\tablenotetext{-}{The notes are the same as in Table~\ref{tab:comp152}}
\label{tab:comp2209}
\end{deluxetable}
